What classifiers know what they don't?

Being uncertain when facing the unknown is key to intelligent decision making. However, machine learning algorithms lack reliable estimates about their predictive uncertainty. This leads to wrong and overly-confident decisions when encountering classes unseen during training. Despite the importance of equipping classifiers with uncertainty estimates ready for the real world, prior work has focused on small datasets and little or no class discrepancy between training and testing data. To close this gap, we introduce UIMNET: a realistic, ImageNet-scale test-bed to evaluate predictive uncertainty estimates for deep image classifiers. Our benchmark provides implementations of eight state-of-the-art algorithms, six uncertainty measures, four in-domain metrics, three out-domain metrics, and a fully automated pipeline to train, calibrate, ensemble, select, and evaluate models. Our test-bed is open-source and all of our results are reproducible from a fixed commit in our repository. Adding new datasets, algorithms, measures, or metrics is a matter of a few lines of code-in so hoping that UIMNET becomes a stepping stone towards realistic, rigorous, and reproducible research in uncertainty estimation. Our results show that ensembles of ERM classifiers as well as single MIMO classifiers are the two best alternatives currently available to measure uncertainty about both in-domain and out-domain classes.

==> (inline-0) <==
\begin{tabular}{llllllll}
\toprule
\textbf{algorithm}& \textbf{spectral}& \textbf{calibration}& \textbf{k}& \textbf{ACC@1}& \textbf{ACC@5}& \textbf{ECE}& \textbf{NLL}\\
\midrule
\multirow{8}{*}{ERM} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.762 \pm 0.004$ &  $0.859 \pm 0.001$ &  $0.050 \pm 0.003$ &  $0.952 \pm 0.013$ \\
            &       &         & 5.0 &  $0.782 \pm 0.001$ &  $0.871 \pm 0.002$ &  $0.030 \pm 0.001$ &  $0.855 \pm 0.001$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.763 \pm 0.001$ &  $0.859 \pm 0.004$ &  $0.046 \pm 0.001$ &  $0.945 \pm 0.009$ \\
            &       &         & 5.0 &  $0.782 \pm 0.001$ &  $0.871 \pm 0.002$ &  $0.034 \pm 0.007$ &  $0.864 \pm 0.016$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.764 \pm 0.002$ &  $0.859 \pm 0.001$ &  $0.054 \pm 0.002$ &  $0.957 \pm 0.009$ \\
            &       &         & 5.0 &  $0.782 \pm 0.001$ &  $0.872 \pm 0.002$ &  $0.031 \pm 0.001$ &  $0.853 \pm 0.003$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.764 \pm 0.002$ &  $0.859 \pm 0.001$ &  $0.045 \pm 0.001$ &  $0.947 \pm 0.011$ \\
            &       &         & 5.0 &  $0.782 \pm 0.001$ &  $0.872 \pm 0.002$ &  $0.033 \pm 0.005$ &  $0.861 \pm 0.011$ \\
\midrule
\multirow{8}{*}{MCDropout} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.764 \pm 0.002$ &  $0.860 \pm 0.002$ &  $0.054 \pm 0.001$ &  $0.951 \pm 0.005$ \\
            &       &         & 5.0 &  $0.782 \pm 0.001$ &  $0.872 \pm 0.002$ &  $0.030 \pm 0.001$ &  $0.853 \pm 0.005$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.764 \pm 0.002$ &  $0.860 \pm 0.002$ &  $0.045 \pm 0.001$ &  $0.941 \pm 0.004$ \\
            &       &         & 5.0 &  $0.782 \pm 0.001$ &  $0.872 \pm 0.002$ &  $0.033 \pm 0.004$ &  $0.861 \pm 0.008$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.764 \pm 0.004$ &  $0.860 \pm 0.002$ &  $0.054 \pm 0.002$ &  $0.956 \pm 0.009$ \\
            &       &         & 5.0 &  $0.780 \pm 0.002$ &  $0.872 \pm 0.002$ &  $0.029 \pm 0.003$ &  $0.856 \pm 0.004$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.764 \pm 0.004$ &  $0.860 \pm 0.002$ &  $0.045 \pm 0.001$ &  $0.946 \pm 0.009$ \\
            &       &         & 5.0 &  $0.780 \pm 0.002$ &  $0.872 \pm 0.002$ &  $0.033 \pm 0.007$ &  $0.863 \pm 0.012$ \\
\midrule
\multirow{8}{*}{MIMO} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.768 \pm 0.005$ &  $0.862 \pm 0.003$ &  $0.050 \pm 0.002$ &  $0.932 \pm 0.017$ \\
            &       &         & 5.0 &  $0.769 \pm 0.001$ &  $0.862 \pm 0.001$ &  $0.057 \pm 0.004$ &  $0.925 \pm 0.005$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.768 \pm 0.005$ &  $0.862 \pm 0.003$ &  $0.054 \pm 0.029$ &  $0.949 \pm 0.050$ \\
            &       &         & 5.0 &  $0.769 \pm 0.001$ &  $0.862 \pm 0.001$ &  $0.052 \pm 0.010$ &  $0.930 \pm 0.004$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.767 \pm 0.002$ &  $0.863 \pm 0.002$ &  $0.052 \pm 0.002$ &  $0.937 \pm 0.005$ \\
            &       &         & 5.0 &  $0.769 \pm 0.003$ &  $0.862 \pm 0.001$ &  $0.060 \pm 0.001$ &  $0.931 \pm 0.003$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.766 \pm 0.003$ &  $0.862 \pm 0.003$ &  $0.088 \pm 0.024$ &  $1.026 \pm 0.058$ \\
            &       &         & 5.0 &  $0.769 \pm 0.003$ &  $0.862 \pm 0.001$ &  $0.053 \pm 0.011$ &  $0.935 \pm 0.011$ \\
\midrule
\multirow{8}{*}{Mixup} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.767 \pm 0.003$ &  $0.863 \pm 0.002$ &  $0.037 \pm 0.001$ &  $0.921 \pm 0.014$ \\
            &       &         & 5.0 &  $0.778 \pm 0.001$ &  $0.871 \pm 0.001$ &  $0.073 \pm 0.002$ &  $0.900 \pm 0.006$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.768 \pm 0.002$ &  $0.863 \pm 0.001$ &  $0.074 \pm 0.005$ &  $0.970 \pm 0.005$ \\
            &       &         & 5.0 &  $0.778 \pm 0.001$ &  $0.871 \pm 0.001$ &  $0.070 \pm 0.006$ &  $0.900 \pm 0.005$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.763 \pm 0.004$ &  $0.861 \pm 0.002$ &  $0.025 \pm 0.003$ &  $0.933 \pm 0.010$ \\
            &       &         & 5.0 &  $0.778 \pm 0.004$ &  $0.869 \pm 0.002$ &  $0.074 \pm 0.002$ &  $0.902 \pm 0.010$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.767 \pm 0.003$ &  $0.862 \pm 0.001$ &  $0.072 \pm 0.004$ &  $0.969 \pm 0.006$ \\
            &       &         & 5.0 &  $0.778 \pm 0.004$ &  $0.869 \pm 0.002$ &  $0.066 \pm 0.007$ &  $0.902 \pm 0.009$ \\
\midrule
\multirow{8}{*}{OC} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.765 \pm 0.004$ &  $0.860 \pm 0.002$ &  $0.054 \pm 0.003$ &  $0.956 \pm 0.016$ \\
            &       &         & 5.0 &  $0.781 \pm 0.001$ &  $0.871 \pm 0.001$ &  $0.029 \pm 0.001$ &  $0.855 \pm 0.004$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.765 \pm 0.004$ &  $0.860 \pm 0.002$ &  $0.044 \pm 0.003$ &  $0.945 \pm 0.015$ \\
            &       &         & 5.0 &  $0.781 \pm 0.001$ &  $0.871 \pm 0.001$ &  $0.041 \pm 0.000$ &  $0.881 \pm 0.004$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.763 \pm 0.003$ &  $0.860 \pm 0.003$ &  $0.055 \pm 0.002$ &  $0.956 \pm 0.007$ \\
            &       &         & 5.0 &  $0.780 \pm 0.003$ &  $0.872 \pm 0.002$ &  $0.028 \pm 0.004$ &  $0.856 \pm 0.001$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.763 \pm 0.003$ &  $0.860 \pm 0.003$ &  $0.046 \pm 0.001$ &  $0.946 \pm 0.006$ \\
            &       &         & 5.0 &  $0.780 \pm 0.003$ &  $0.872 \pm 0.002$ &  $0.042 \pm 0.001$ &  $0.882 \pm 0.001$ \\
\midrule
\multirow{8}{*}{RND} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.765 \pm 0.001$ &  $0.860 \pm 0.001$ &  $0.053 \pm 0.000$ &  $0.953 \pm 0.001$ \\
            &       &         & 5.0 &  $0.781 \pm 0.001$ &  $0.871 \pm 0.001$ &  $0.030 \pm 0.003$ &  $0.856 \pm 0.002$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.765 \pm 0.001$ &  $0.860 \pm 0.001$ &  $0.044 \pm 0.001$ &  $0.943 \pm 0.002$ \\
            &       &         & 5.0 &  $0.781 \pm 0.001$ &  $0.871 \pm 0.001$ &  $0.040 \pm 0.001$ &  $0.880 \pm 0.001$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.762 \pm 0.001$ &  $0.859 \pm 0.001$ &  $0.054 \pm 0.002$ &  $0.961 \pm 0.006$ \\
            &       &         & 5.0 &  $0.781 \pm 0.001$ &  $0.871 \pm 0.002$ &  $0.029 \pm 0.002$ &  $0.859 \pm 0.003$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.762 \pm 0.001$ &  $0.859 \pm 0.001$ &  $0.045 \pm 0.002$ &  $0.950 \pm 0.004$ \\
            &       &         & 5.0 &  $0.781 \pm 0.001$ &  $0.871 \pm 0.002$ &  $0.040 \pm 0.000$ &  $0.884 \pm 0.004$ \\
\midrule
\multirow{8}{*}{SoftLabeler} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.763 \pm 0.002$ &  $0.857 \pm 0.001$ &  $0.035 \pm 0.004$ &  $1.001 \pm 0.005$ \\
            &       &         & 5.0 &  $0.781 \pm 0.001$ &  $0.874 \pm 0.002$ &  $0.131 \pm 0.003$ &  $1.003 \pm 0.002$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.763 \pm 0.002$ &  $0.857 \pm 0.001$ &  $0.092 \pm 0.002$ &  $1.021 \pm 0.002$ \\
            &       &         & 5.0 &  $0.781 \pm 0.001$ &  $0.874 \pm 0.002$ &  $0.092 \pm 0.001$ &  $0.944 \pm 0.003$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.761 \pm 0.003$ &  $0.858 \pm 0.002$ &  $0.031 \pm 0.004$ &  $1.002 \pm 0.002$ \\
            &       &         & 5.0 &  $0.781 \pm 0.002$ &  $0.873 \pm 0.002$ &  $0.129 \pm 0.003$ &  $1.001 \pm 0.002$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.761 \pm 0.003$ &  $0.858 \pm 0.002$ &  $0.094 \pm 0.004$ &  $1.027 \pm 0.004$ \\
            &       &         & 5.0 &  $0.781 \pm 0.002$ &  $0.873 \pm 0.002$ &  $0.092 \pm 0.002$ &  $0.943 \pm 0.006$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
\textbf{algorithm}& \textbf{spectral}& \textbf{calibration}& \textbf{k}& \textbf{AUC}& \textbf{InAsIn}& \textbf{OutAsOut}\\
\midrule
\multirow{8}{*}{ERM} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.869 \pm 0.003$ &  $0.941 \pm 0.001$ &  $0.382 \pm 0.012$ \\
            &       &         & 5.0 &  $0.874 \pm 0.001$ &  $0.941 \pm 0.002$ &  $0.375 \pm 0.008$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.864 \pm 0.004$ &  $0.942 \pm 0.001$ &  $0.359 \pm 0.009$ \\
            &       &         & 5.0 &  $0.864 \pm 0.000$ &  $0.940 \pm 0.002$ &  $0.366 \pm 0.006$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.858 \pm 0.007$ &  $0.943 \pm 0.001$ &  $0.354 \pm 0.022$ \\
            &       &         & 5.0 &  $0.872 \pm 0.002$ &  $0.941 \pm 0.002$ &  $0.371 \pm 0.007$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.860 \pm 0.008$ &  $0.943 \pm 0.001$ &  $0.358 \pm 0.023$ \\
            &       &         & 5.0 &  $0.862 \pm 0.001$ &  $0.940 \pm 0.002$ &  $0.361 \pm 0.009$ \\
\midrule
\multirow{8}{*}{MCDropout} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.859 \pm 0.004$ &  $0.942 \pm 0.003$ &  $0.357 \pm 0.005$ \\
            &       &         & 5.0 &  $0.872 \pm 0.002$ &  $0.940 \pm 0.001$ &  $0.373 \pm 0.008$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.861 \pm 0.004$ &  $0.943 \pm 0.003$ &  $0.359 \pm 0.006$ \\
            &       &         & 5.0 &  $0.862 \pm 0.001$ &  $0.940 \pm 0.001$ &  $0.366 \pm 0.003$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.861 \pm 0.005$ &  $0.942 \pm 0.002$ &  $0.357 \pm 0.015$ \\
            &       &         & 5.0 &  $0.872 \pm 0.002$ &  $0.939 \pm 0.002$ &  $0.373 \pm 0.009$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.863 \pm 0.005$ &  $0.942 \pm 0.002$ &  $0.358 \pm 0.017$ \\
            &       &         & 5.0 &  $0.862 \pm 0.002$ &  $0.941 \pm 0.001$ &  $0.363 \pm 0.006$ \\
\midrule
\multirow{8}{*}{MIMO} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.871 \pm 0.002$ &  $0.942 \pm 0.001$ &  $0.403 \pm 0.013$ \\
            &       &         & 5.0 &  $0.858 \pm 0.003$ &  $0.939 \pm 0.002$ &  $0.336 \pm 0.015$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.869 \pm 0.007$ &  $0.942 \pm 0.001$ &  $0.400 \pm 0.003$ \\
            &       &         & 5.0 &  $0.846 \pm 0.003$ &  $0.938 \pm 0.002$ &  $0.333 \pm 0.014$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.868 \pm 0.002$ &  $0.942 \pm 0.004$ &  $0.386 \pm 0.005$ \\
            &       &         & 5.0 &  $0.860 \pm 0.002$ &  $0.938 \pm 0.002$ &  $0.340 \pm 0.013$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.846 \pm 0.012$ &  $0.943 \pm 0.004$ &  $0.340 \pm 0.028$ \\
            &       &         & 5.0 &  $0.848 \pm 0.002$ &  $0.938 \pm 0.002$ &  $0.334 \pm 0.009$ \\
\midrule
\multirow{8}{*}{Mixup} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.860 \pm 0.008$ &  $0.939 \pm 0.002$ &  $0.364 \pm 0.018$ \\
            &       &         & 5.0 &  $0.870 \pm 0.001$ &  $0.938 \pm 0.003$ &  $0.370 \pm 0.007$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.839 \pm 0.009$ &  $0.941 \pm 0.002$ &  $0.332 \pm 0.026$ \\
            &       &         & 5.0 &  $0.852 \pm 0.003$ &  $0.938 \pm 0.004$ &  $0.351 \pm 0.011$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.859 \pm 0.006$ &  $0.942 \pm 0.003$ &  $0.359 \pm 0.020$ \\
            &       &         & 5.0 &  $0.872 \pm 0.001$ &  $0.939 \pm 0.003$ &  $0.374 \pm 0.009$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.845 \pm 0.005$ &  $0.942 \pm 0.002$ &  $0.341 \pm 0.011$ \\
            &       &         & 5.0 &  $0.855 \pm 0.002$ &  $0.941 \pm 0.002$ &  $0.354 \pm 0.008$ \\
\midrule
\multirow{8}{*}{OC} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.860 \pm 0.002$ &  $0.942 \pm 0.001$ &  $0.358 \pm 0.013$ \\
            &       &         & 5.0 &  $0.871 \pm 0.003$ &  $0.941 \pm 0.000$ &  $0.367 \pm 0.006$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.862 \pm 0.001$ &  $0.942 \pm 0.001$ &  $0.359 \pm 0.014$ \\
            &       &         & 5.0 &  $0.861 \pm 0.003$ &  $0.942 \pm 0.002$ &  $0.359 \pm 0.009$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.860 \pm 0.006$ &  $0.942 \pm 0.001$ &  $0.355 \pm 0.011$ \\
            &       &         & 5.0 &  $0.871 \pm 0.004$ &  $0.939 \pm 0.001$ &  $0.364 \pm 0.014$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.862 \pm 0.006$ &  $0.942 \pm 0.001$ &  $0.358 \pm 0.013$ \\
            &       &         & 5.0 &  $0.860 \pm 0.003$ &  $0.940 \pm 0.001$ &  $0.354 \pm 0.018$ \\
\midrule
\multirow{8}{*}{RND} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.859 \pm 0.003$ &  $0.941 \pm 0.002$ &  $0.365 \pm 0.003$ \\
            &       &         & 5.0 &  $0.871 \pm 0.001$ &  $0.940 \pm 0.002$ &  $0.371 \pm 0.013$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.861 \pm 0.003$ &  $0.941 \pm 0.002$ &  $0.365 \pm 0.005$ \\
            &       &         & 5.0 &  $0.861 \pm 0.002$ &  $0.940 \pm 0.002$ &  $0.363 \pm 0.015$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.858 \pm 0.007$ &  $0.941 \pm 0.004$ &  $0.358 \pm 0.011$ \\
            &       &         & 5.0 &  $0.872 \pm 0.004$ &  $0.940 \pm 0.001$ &  $0.374 \pm 0.015$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.860 \pm 0.007$ &  $0.941 \pm 0.004$ &  $0.359 \pm 0.010$ \\
            &       &         & 5.0 &  $0.862 \pm 0.003$ &  $0.939 \pm 0.001$ &  $0.368 \pm 0.016$ \\
\midrule
\multirow{8}{*}{SoftLabeler} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.843 \pm 0.005$ &  $0.941 \pm 0.001$ &  $0.318 \pm 0.026$ \\
            &       &         & 5.0 &  $0.856 \pm 0.002$ &  $0.939 \pm 0.001$ &  $0.335 \pm 0.017$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.839 \pm 0.002$ &  $0.942 \pm 0.002$ &  $0.322 \pm 0.017$ \\
            &       &         & 5.0 &  $0.846 \pm 0.001$ &  $0.941 \pm 0.001$ &  $0.333 \pm 0.015$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.839 \pm 0.002$ &  $0.943 \pm 0.002$ &  $0.308 \pm 0.010$ \\
            &       &         & 5.0 &  $0.855 \pm 0.010$ &  $0.941 \pm 0.002$ &  $0.331 \pm 0.032$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.835 \pm 0.002$ &  $0.942 \pm 0.001$ &  $0.315 \pm 0.008$ \\
            &       &         & 5.0 &  $0.845 \pm 0.006$ &  $0.941 \pm 0.001$ &  $0.329 \pm 0.015$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
\textbf{algorithm}& \textbf{spectral}& \textbf{calibration}& \textbf{k}& \textbf{ACC@1}& \textbf{ACC@5}& \textbf{ECE}& \textbf{NLL}\\
\midrule
\multirow{8}{*}{ERM} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.718 \pm 0.001$ &  $0.821 \pm 0.001$ &  $0.044 \pm 0.001$ &  $1.139 \pm 0.002$ \\
            &       &         & 5.0 &  $0.745 \pm 0.001$ &  $0.843 \pm 0.002$ &  $0.044 \pm 0.001$ &  $1.017 \pm 0.001$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.718 \pm 0.001$ &  $0.821 \pm 0.001$ &  $0.050 \pm 0.002$ &  $1.145 \pm 0.003$ \\
            &       &         & 5.0 &  $0.745 \pm 0.001$ &  $0.843 \pm 0.002$ &  $0.049 \pm 0.003$ &  $1.048 \pm 0.004$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.720 \pm 0.001$ &  $0.822 \pm 0.001$ &  $0.046 \pm 0.004$ &  $1.144 \pm 0.004$ \\
            &       &         & 5.0 &  $0.744 \pm 0.001$ &  $0.843 \pm 0.001$ &  $0.045 \pm 0.000$ &  $1.020 \pm 0.003$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.720 \pm 0.001$ &  $0.822 \pm 0.001$ &  $0.052 \pm 0.003$ &  $1.151 \pm 0.003$ \\
            &       &         & 5.0 &  $0.744 \pm 0.001$ &  $0.843 \pm 0.001$ &  $0.047 \pm 0.003$ &  $1.048 \pm 0.007$ \\
\midrule
\multirow{8}{*}{MCDropout} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.720 \pm 0.002$ &  $0.825 \pm 0.003$ &  $0.051 \pm 0.003$ &  $1.142 \pm 0.007$ \\
            &       &         & 5.0 &  $0.747 \pm 0.001$ &  $0.843 \pm 0.001$ &  $0.045 \pm 0.001$ &  $1.017 \pm 0.004$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.722 \pm 0.001$ &  $0.824 \pm 0.002$ &  $0.049 \pm 0.005$ &  $1.137 \pm 0.005$ \\
            &       &         & 5.0 &  $0.747 \pm 0.001$ &  $0.843 \pm 0.001$ &  $0.049 \pm 0.004$ &  $1.050 \pm 0.007$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.719 \pm 0.003$ &  $0.822 \pm 0.004$ &  $0.047 \pm 0.004$ &  $1.149 \pm 0.013$ \\
            &       &         & 5.0 &  $0.746 \pm 0.001$ &  $0.842 \pm 0.001$ &  $0.047 \pm 0.002$ &  $1.020 \pm 0.005$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.719 \pm 0.003$ &  $0.822 \pm 0.004$ &  $0.051 \pm 0.004$ &  $1.155 \pm 0.014$ \\
            &       &         & 5.0 &  $0.746 \pm 0.001$ &  $0.842 \pm 0.001$ &  $0.047 \pm 0.003$ &  $1.050 \pm 0.003$ \\
\midrule
\multirow{8}{*}{MIMO} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.722 \pm 0.002$ &  $0.825 \pm 0.000$ &  $0.046 \pm 0.002$ &  $1.123 \pm 0.005$ \\
            &       &         & 5.0 &  $0.723 \pm 0.002$ &  $0.823 \pm 0.003$ &  $0.090 \pm 0.002$ &  $1.161 \pm 0.005$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.722 \pm 0.002$ &  $0.825 \pm 0.000$ &  $0.050 \pm 0.004$ &  $1.127 \pm 0.007$ \\
            &       &         & 5.0 &  $0.723 \pm 0.002$ &  $0.823 \pm 0.003$ &  $0.047 \pm 0.001$ &  $1.164 \pm 0.005$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.722 \pm 0.003$ &  $0.824 \pm 0.001$ &  $0.047 \pm 0.004$ &  $1.124 \pm 0.000$ \\
            &       &         & 5.0 &  $0.724 \pm 0.001$ &  $0.825 \pm 0.001$ &  $0.090 \pm 0.001$ &  $1.159 \pm 0.003$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.722 \pm 0.003$ &  $0.824 \pm 0.001$ &  $0.050 \pm 0.005$ &  $1.127 \pm 0.002$ \\
            &       &         & 5.0 &  $0.724 \pm 0.001$ &  $0.825 \pm 0.001$ &  $0.046 \pm 0.001$ &  $1.163 \pm 0.005$ \\
\midrule
\multirow{8}{*}{Mixup} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.723 \pm 0.002$ &  $0.824 \pm 0.004$ &  $0.033 \pm 0.001$ &  $1.120 \pm 0.007$ \\
            &       &         & 5.0 &  $0.739 \pm 0.003$ &  $0.838 \pm 0.001$ &  $0.083 \pm 0.002$ &  $1.082 \pm 0.001$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.703 \pm 0.002$ &  $0.809 \pm 0.002$ &  $0.075 \pm 0.002$ &  $1.246 \pm 0.006$ \\
            &       &         & 5.0 &  $0.739 \pm 0.003$ &  $0.838 \pm 0.001$ &  $0.105 \pm 0.009$ &  $1.193 \pm 0.030$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.722 \pm 0.001$ &  $0.826 \pm 0.001$ &  $0.032 \pm 0.002$ &  $1.117 \pm 0.006$ \\
            &       &         & 5.0 &  $0.740 \pm 0.002$ &  $0.837 \pm 0.001$ &  $0.092 \pm 0.002$ &  $1.091 \pm 0.003$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.701 \pm 0.001$ &  $0.804 \pm 0.003$ &  $0.078 \pm 0.000$ &  $1.255 \pm 0.008$ \\
            &       &         & 5.0 &  $0.740 \pm 0.002$ &  $0.837 \pm 0.001$ &  $0.071 \pm 0.003$ &  $1.089 \pm 0.005$ \\
\midrule
\multirow{8}{*}{OC} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.720 \pm 0.001$ &  $0.823 \pm 0.001$ &  $0.046 \pm 0.002$ &  $1.141 \pm 0.006$ \\
            &       &         & 5.0 &  $0.746 \pm 0.002$ &  $0.842 \pm 0.002$ &  $0.046 \pm 0.002$ &  $1.019 \pm 0.001$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.720 \pm 0.001$ &  $0.823 \pm 0.001$ &  $0.052 \pm 0.002$ &  $1.147 \pm 0.006$ \\
            &       &         & 5.0 &  $0.746 \pm 0.002$ &  $0.842 \pm 0.002$ &  $0.049 \pm 0.002$ &  $1.051 \pm 0.005$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.721 \pm 0.002$ &  $0.823 \pm 0.003$ &  $0.048 \pm 0.003$ &  $1.141 \pm 0.003$ \\
            &       &         & 5.0 &  $0.746 \pm 0.001$ &  $0.843 \pm 0.001$ &  $0.045 \pm 0.003$ &  $1.016 \pm 0.002$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.721 \pm 0.002$ &  $0.823 \pm 0.003$ &  $0.054 \pm 0.004$ &  $1.149 \pm 0.005$ \\
            &       &         & 5.0 &  $0.746 \pm 0.001$ &  $0.843 \pm 0.001$ &  $0.049 \pm 0.004$ &  $1.048 \pm 0.006$ \\
\midrule
\multirow{8}{*}{RND} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.720 \pm 0.001$ &  $0.821 \pm 0.002$ &  $0.045 \pm 0.003$ &  $1.146 \pm 0.009$ \\
            &       &         & 5.0 &  $0.745 \pm 0.001$ &  $0.842 \pm 0.001$ &  $0.046 \pm 0.002$ &  $1.019 \pm 0.004$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.720 \pm 0.001$ &  $0.821 \pm 0.002$ &  $0.050 \pm 0.002$ &  $1.152 \pm 0.007$ \\
            &       &         & 5.0 &  $0.745 \pm 0.001$ &  $0.842 \pm 0.001$ &  $0.048 \pm 0.004$ &  $1.049 \pm 0.001$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.723 \pm 0.004$ &  $0.826 \pm 0.002$ &  $0.052 \pm 0.005$ &  $1.138 \pm 0.010$ \\
            &       &         & 5.0 &  $0.744 \pm 0.002$ &  $0.843 \pm 0.002$ &  $0.045 \pm 0.003$ &  $1.018 \pm 0.006$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.718 \pm 0.002$ &  $0.821 \pm 0.001$ &  $0.050 \pm 0.003$ &  $1.148 \pm 0.003$ \\
            &       &         & 5.0 &  $0.744 \pm 0.002$ &  $0.843 \pm 0.002$ &  $0.050 \pm 0.005$ &  $1.049 \pm 0.009$ \\
\midrule
\multirow{8}{*}{SoftLabeler} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.719 \pm 0.003$ &  $0.824 \pm 0.001$ &  $0.033 \pm 0.002$ &  $1.180 \pm 0.005$ \\
            &       &         & 5.0 &  $0.743 \pm 0.002$ &  $0.842 \pm 0.002$ &  $0.137 \pm 0.001$ &  $1.179 \pm 0.003$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.719 \pm 0.003$ &  $0.824 \pm 0.001$ &  $0.098 \pm 0.004$ &  $1.214 \pm 0.006$ \\
            &       &         & 5.0 &  $0.743 \pm 0.002$ &  $0.842 \pm 0.002$ &  $0.102 \pm 0.003$ &  $1.128 \pm 0.008$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.720 \pm 0.003$ &  $0.824 \pm 0.001$ &  $0.036 \pm 0.004$ &  $1.183 \pm 0.007$ \\
            &       &         & 5.0 &  $0.744 \pm 0.003$ &  $0.843 \pm 0.001$ &  $0.138 \pm 0.003$ &  $1.179 \pm 0.004$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.720 \pm 0.003$ &  $0.824 \pm 0.001$ &  $0.097 \pm 0.004$ &  $1.216 \pm 0.013$ \\
            &       &         & 5.0 &  $0.744 \pm 0.003$ &  $0.843 \pm 0.001$ &  $0.103 \pm 0.005$ &  $1.132 \pm 0.008$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
\textbf{algorithm}& \textbf{spectral}& \textbf{calibration}& \textbf{k}& \textbf{AUC}& \textbf{InAsIn}& \textbf{OutAsOut}\\
\midrule
\multirow{8}{*}{ERM} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.644 \pm 0.017$ &  $0.949 \pm 0.001$ &  $0.093 \pm 0.016$ \\
            &       &         & 5.0 &  $0.668 \pm 0.011$ &  $0.966 \pm 0.030$ &  $0.076 \pm 0.066$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.649 \pm 0.017$ &  $0.952 \pm 0.001$ &  $0.090 \pm 0.017$ \\
            &       &         & 5.0 &  $0.658 \pm 0.009$ &  $0.949 \pm 0.001$ &  $0.105 \pm 0.011$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.648 \pm 0.010$ &  $0.949 \pm 0.000$ &  $0.097 \pm 0.004$ \\
            &       &         & 5.0 &  $0.664 \pm 0.005$ &  $0.948 \pm 0.003$ &  $0.105 \pm 0.006$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.649 \pm 0.010$ &  $0.950 \pm 0.001$ &  $0.097 \pm 0.003$ \\
            &       &         & 5.0 &  $0.657 \pm 0.006$ &  $0.951 \pm 0.002$ &  $0.100 \pm 0.004$ \\
\midrule
\multirow{8}{*}{MCDropout} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.658 \pm 0.008$ &  $0.965 \pm 0.030$ &  $0.080 \pm 0.070$ \\
            &       &         & 5.0 &  $0.668 \pm 0.003$ &  $0.966 \pm 0.030$ &  $0.073 \pm 0.063$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.654 \pm 0.010$ &  $0.949 \pm 0.002$ &  $0.101 \pm 0.008$ \\
            &       &         & 5.0 &  $0.660 \pm 0.002$ &  $0.950 \pm 0.001$ &  $0.104 \pm 0.002$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.655 \pm 0.024$ &  $0.953 \pm 0.003$ &  $0.095 \pm 0.015$ \\
            &       &         & 5.0 &  $0.673 \pm 0.006$ &  $0.949 \pm 0.003$ &  $0.107 \pm 0.007$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.656 \pm 0.027$ &  $0.951 \pm 0.003$ &  $0.093 \pm 0.014$ \\
            &       &         & 5.0 &  $0.668 \pm 0.007$ &  $0.951 \pm 0.000$ &  $0.105 \pm 0.003$ \\
\midrule
\multirow{8}{*}{MIMO} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.660 \pm 0.034$ &  $0.950 \pm 0.001$ &  $0.101 \pm 0.026$ \\
            &       &         & 5.0 &  $0.673 \pm 0.013$ &  $0.948 \pm 0.002$ &  $0.116 \pm 0.014$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.661 \pm 0.033$ &  $0.951 \pm 0.001$ &  $0.100 \pm 0.025$ \\
            &       &         & 5.0 &  $0.660 \pm 0.012$ &  $0.949 \pm 0.000$ &  $0.112 \pm 0.010$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.655 \pm 0.016$ &  $0.966 \pm 0.029$ &  $0.064 \pm 0.058$ \\
            &       &         & 5.0 &  $0.676 \pm 0.004$ &  $0.948 \pm 0.003$ &  $0.117 \pm 0.002$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.652 \pm 0.015$ &  $0.947 \pm 0.001$ &  $0.101 \pm 0.014$ \\
            &       &         & 5.0 &  $0.666 \pm 0.003$ &  $0.948 \pm 0.001$ &  $0.114 \pm 0.005$ \\
\midrule
\multirow{8}{*}{Mixup} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.683 \pm 0.007$ &  $0.966 \pm 0.029$ &  $0.080 \pm 0.069$ \\
            &       &         & 5.0 &  $0.691 \pm 0.001$ &  $0.964 \pm 0.031$ &  $0.086 \pm 0.074$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.669 \pm 0.020$ &  $0.951 \pm 0.002$ &  $0.136 \pm 0.019$ \\
            &       &         & 5.0 &  $0.676 \pm 0.009$ &  $0.949 \pm 0.001$ &  $0.122 \pm 0.007$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.688 \pm 0.011$ &  $0.951 \pm 0.003$ &  $0.119 \pm 0.009$ \\
            &       &         & 5.0 &  $0.689 \pm 0.010$ &  $0.947 \pm 0.002$ &  $0.126 \pm 0.014$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.648 \pm 0.021$ &  $0.950 \pm 0.003$ &  $0.114 \pm 0.022$ \\
            &       &         & 5.0 &  $0.679 \pm 0.006$ &  $0.948 \pm 0.003$ &  $0.121 \pm 0.010$ \\
\midrule
\multirow{8}{*}{OC} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.641 \pm 0.017$ &  $0.949 \pm 0.003$ &  $0.092 \pm 0.012$ \\
            &       &         & 5.0 &  $0.667 \pm 0.003$ &  $0.950 \pm 0.001$ &  $0.104 \pm 0.003$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.640 \pm 0.017$ &  $0.950 \pm 0.003$ &  $0.089 \pm 0.013$ \\
            &       &         & 5.0 &  $0.662 \pm 0.000$ &  $0.950 \pm 0.003$ &  $0.106 \pm 0.005$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.649 \pm 0.030$ &  $0.947 \pm 0.003$ &  $0.099 \pm 0.011$ \\
            &       &         & 5.0 &  $0.670 \pm 0.011$ &  $0.950 \pm 0.001$ &  $0.106 \pm 0.009$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.653 \pm 0.029$ &  $0.950 \pm 0.002$ &  $0.100 \pm 0.012$ \\
            &       &         & 5.0 &  $0.659 \pm 0.013$ &  $0.949 \pm 0.002$ &  $0.106 \pm 0.006$ \\
\multirow{7}{*}{RND} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.650 \pm 0.030$ &  $0.951 \pm 0.002$ &  $0.094 \pm 0.023$ \\
            &       &         & 5.0 &  $0.671 \pm 0.012$ &  $0.950 \pm 0.003$ &  $0.107 \pm 0.012$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.655 \pm 0.031$ &  $0.967 \pm 0.029$ &  $0.074 \pm 0.066$ \\
            &       &         & 5.0 &  $0.661 \pm 0.011$ &  $0.950 \pm 0.000$ &  $0.108 \pm 0.007$ \\
            & \multirow{3}{*}{True} & initial & 5.0 &  $0.664 \pm 0.007$ &  $0.948 \pm 0.002$ &  $0.102 \pm 0.006$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.645 \pm 0.017$ &  $0.965 \pm 0.031$ &  $0.062 \pm 0.054$ \\
            &       &         & 5.0 &  $0.650 \pm 0.007$ &  $0.948 \pm 0.001$ &  $0.101 \pm 0.004$ \\
\midrule
\multirow{8}{*}{SoftLabeler} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.630 \pm 0.020$ &  $0.951 \pm 0.003$ &  $0.089 \pm 0.015$ \\
            &       &         & 5.0 &  $0.644 \pm 0.006$ &  $0.968 \pm 0.028$ &  $0.062 \pm 0.054$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.633 \pm 0.021$ &  $0.950 \pm 0.003$ &  $0.090 \pm 0.016$ \\
            &       &         & 5.0 &  $0.646 \pm 0.009$ &  $0.950 \pm 0.001$ &  $0.097 \pm 0.007$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.642 \pm 0.013$ &  $0.950 \pm 0.004$ &  $0.089 \pm 0.005$ \\
            &       &         & 5.0 &  $0.656 \pm 0.010$ &  $0.947 \pm 0.002$ &  $0.103 \pm 0.009$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.641 \pm 0.011$ &  $0.950 \pm 0.001$ &  $0.093 \pm 0.004$ \\
            &       &         & 5.0 &  $0.658 \pm 0.008$ &  $0.949 \pm 0.001$ &  $0.105 \pm 0.004$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
\textbf{algorithm}& \textbf{spectral}& \textbf{calibration}& \textbf{k}& \textbf{AUC}& \textbf{InAsIn}& \textbf{OutAsOut}\\
\midrule
\multirow{8}{*}{ERM} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.663 \pm 0.004$ &  $0.951 \pm 0.001$ &  $0.106 \pm 0.010$ \\
            &       &         & 5.0 &  $0.682 \pm 0.004$ &  $0.966 \pm 0.030$ &  $0.079 \pm 0.068$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.657 \pm 0.010$ &  $0.951 \pm 0.002$ &  $0.105 \pm 0.017$ \\
            &       &         & 5.0 &  $0.662 \pm 0.004$ &  $0.948 \pm 0.002$ &  $0.106 \pm 0.003$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.655 \pm 0.002$ &  $0.951 \pm 0.001$ &  $0.105 \pm 0.006$ \\
            &       &         & 5.0 &  $0.662 \pm 0.007$ &  $0.948 \pm 0.002$ &  $0.101 \pm 0.011$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.657 \pm 0.001$ &  $0.947 \pm 0.003$ &  $0.113 \pm 0.009$ \\
            &       &         & 5.0 &  $0.652 \pm 0.007$ &  $0.948 \pm 0.002$ &  $0.099 \pm 0.010$ \\
\midrule
\multirow{8}{*}{MCDropout} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.635 \pm 0.042$ &  $0.950 \pm 0.002$ &  $0.089 \pm 0.023$ \\
            &       &         & 5.0 &  $0.674 \pm 0.010$ &  $0.967 \pm 0.029$ &  $0.066 \pm 0.057$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.638 \pm 0.040$ &  $0.951 \pm 0.001$ &  $0.089 \pm 0.017$ \\
            &       &         & 5.0 &  $0.654 \pm 0.011$ &  $0.949 \pm 0.001$ &  $0.096 \pm 0.004$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.652 \pm 0.020$ &  $0.949 \pm 0.002$ &  $0.102 \pm 0.009$ \\
            &       &         & 5.0 &  $0.666 \pm 0.013$ &  $0.947 \pm 0.001$ &  $0.106 \pm 0.010$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.656 \pm 0.021$ &  $0.949 \pm 0.001$ &  $0.107 \pm 0.012$ \\
            &       &         & 5.0 &  $0.659 \pm 0.013$ &  $0.949 \pm 0.001$ &  $0.103 \pm 0.012$ \\
\midrule
\multirow{8}{*}{MIMO} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.664 \pm 0.016$ &  $0.950 \pm 0.001$ &  $0.110 \pm 0.015$ \\
            &       &         & 5.0 &  $0.700 \pm 0.006$ &  $0.949 \pm 0.001$ &  $0.121 \pm 0.005$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.665 \pm 0.016$ &  $0.950 \pm 0.001$ &  $0.113 \pm 0.013$ \\
            &       &         & 5.0 &  $0.679 \pm 0.006$ &  $0.950 \pm 0.001$ &  $0.114 \pm 0.005$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.668 \pm 0.020$ &  $0.950 \pm 0.004$ &  $0.107 \pm 0.017$ \\
            &       &         & 5.0 &  $0.686 \pm 0.018$ &  $0.949 \pm 0.002$ &  $0.111 \pm 0.013$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.643 \pm 0.027$ &  $0.967 \pm 0.029$ &  $0.061 \pm 0.054$ \\
            &       &         & 5.0 &  $0.671 \pm 0.015$ &  $0.946 \pm 0.001$ &  $0.109 \pm 0.010$ \\
\midrule
\multirow{8}{*}{Mixup} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.672 \pm 0.021$ &  $0.945 \pm 0.004$ &  $0.115 \pm 0.012$ \\
            &       &         & 5.0 &  $0.700 \pm 0.012$ &  $0.965 \pm 0.031$ &  $0.084 \pm 0.073$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.700 \pm 0.027$ &  $0.943 \pm 0.001$ &  $0.151 \pm 0.031$ \\
            &       &         & 5.0 &  $0.682 \pm 0.010$ &  $0.948 \pm 0.000$ &  $0.118 \pm 0.007$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.682 \pm 0.018$ &  $0.946 \pm 0.003$ &  $0.124 \pm 0.029$ \\
            &       &         & 5.0 &  $0.693 \pm 0.003$ &  $0.945 \pm 0.002$ &  $0.123 \pm 0.009$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.701 \pm 0.024$ &  $0.963 \pm 0.032$ &  $0.117 \pm 0.101$ \\
            &       &         & 5.0 &  $0.682 \pm 0.002$ &  $0.946 \pm 0.003$ &  $0.118 \pm 0.010$ \\
\midrule
\multirow{8}{*}{OC} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.645 \pm 0.025$ &  $0.951 \pm 0.001$ &  $0.096 \pm 0.014$ \\
            &       &         & 5.0 &  $0.664 \pm 0.022$ &  $0.949 \pm 0.002$ &  $0.102 \pm 0.012$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.651 \pm 0.025$ &  $0.949 \pm 0.002$ &  $0.104 \pm 0.015$ \\
            &       &         & 5.0 &  $0.654 \pm 0.017$ &  $0.948 \pm 0.004$ &  $0.101 \pm 0.012$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.666 \pm 0.010$ &  $0.950 \pm 0.002$ &  $0.108 \pm 0.009$ \\
            &       &         & 5.0 &  $0.673 \pm 0.011$ &  $0.949 \pm 0.003$ &  $0.107 \pm 0.012$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.666 \pm 0.009$ &  $0.967 \pm 0.029$ &  $0.074 \pm 0.064$ \\
            &       &         & 5.0 &  $0.663 \pm 0.011$ &  $0.950 \pm 0.004$ &  $0.106 \pm 0.013$ \\
\midrule
\multirow{8}{*}{RND} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.653 \pm 0.021$ &  $0.966 \pm 0.030$ &  $0.064 \pm 0.057$ \\
            &       &         & 5.0 &  $0.675 \pm 0.006$ &  $0.966 \pm 0.030$ &  $0.074 \pm 0.064$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.661 \pm 0.020$ &  $0.949 \pm 0.001$ &  $0.117 \pm 0.026$ \\
            &       &         & 5.0 &  $0.664 \pm 0.005$ &  $0.949 \pm 0.002$ &  $0.110 \pm 0.010$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.655 \pm 0.012$ &  $0.948 \pm 0.001$ &  $0.104 \pm 0.009$ \\
            &       &         & 5.0 &  $0.670 \pm 0.013$ &  $0.948 \pm 0.001$ &  $0.109 \pm 0.006$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.655 \pm 0.013$ &  $0.951 \pm 0.002$ &  $0.102 \pm 0.008$ \\
            &       &         & 5.0 &  $0.660 \pm 0.013$ &  $0.949 \pm 0.002$ &  $0.102 \pm 0.004$ \\
\midrule
\multirow{8}{*}{SoftLabeler} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.630 \pm 0.007$ &  $0.954 \pm 0.003$ &  $0.083 \pm 0.008$ \\
            &       &         & 5.0 &  $0.649 \pm 0.007$ &  $0.963 \pm 0.032$ &  $0.066 \pm 0.057$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.625 \pm 0.002$ &  $0.950 \pm 0.005$ &  $0.089 \pm 0.009$ \\
            &       &         & 5.0 &  $0.647 \pm 0.007$ &  $0.946 \pm 0.001$ &  $0.096 \pm 0.004$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.635 \pm 0.044$ &  $0.950 \pm 0.002$ &  $0.086 \pm 0.021$ \\
            &       &         & 5.0 &  $0.644 \pm 0.020$ &  $0.948 \pm 0.002$ &  $0.087 \pm 0.014$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.624 \pm 0.043$ &  $0.951 \pm 0.002$ &  $0.086 \pm 0.021$ \\
            &       &         & 5.0 &  $0.632 \pm 0.018$ &  $0.982 \pm 0.031$ &  $0.034 \pm 0.059$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
\textbf{algorithm}& \textbf{spectral}& \textbf{calibration}& \textbf{k}& \textbf{AUC}& \textbf{InAsIn}& \textbf{OutAsOut}\\
\midrule
\multirow{8}{*}{ERM} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.811 \pm 0.009$ &  $0.941 \pm 0.001$ &  $0.258 \pm 0.011$ \\
            &       &         & 5.0 &  $0.831 \pm 0.007$ &  $0.939 \pm 0.002$ &  $0.273 \pm 0.012$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.810 \pm 0.009$ &  $0.941 \pm 0.001$ &  $0.257 \pm 0.011$ \\
            &       &         & 5.0 &  $0.822 \pm 0.006$ &  $0.937 \pm 0.002$ &  $0.274 \pm 0.012$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.809 \pm 0.006$ &  $0.941 \pm 0.001$ &  $0.244 \pm 0.008$ \\
            &       &         & 5.0 &  $0.830 \pm 0.006$ &  $0.938 \pm 0.001$ &  $0.267 \pm 0.013$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.808 \pm 0.005$ &  $0.941 \pm 0.001$ &  $0.245 \pm 0.009$ \\
            &       &         & 5.0 &  $0.822 \pm 0.006$ &  $0.937 \pm 0.002$ &  $0.271 \pm 0.011$ \\
\midrule
\multirow{8}{*}{MCDropout} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.805 \pm 0.008$ &  $0.941 \pm 0.002$ &  $0.250 \pm 0.014$ \\
            &       &         & 5.0 &  $0.831 \pm 0.004$ &  $0.940 \pm 0.002$ &  $0.269 \pm 0.012$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.811 \pm 0.006$ &  $0.939 \pm 0.001$ &  $0.260 \pm 0.011$ \\
            &       &         & 5.0 &  $0.822 \pm 0.004$ &  $0.939 \pm 0.001$ &  $0.269 \pm 0.015$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.810 \pm 0.004$ &  $0.940 \pm 0.004$ &  $0.251 \pm 0.008$ \\
            &       &         & 5.0 &  $0.833 \pm 0.004$ &  $0.940 \pm 0.002$ &  $0.273 \pm 0.007$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.809 \pm 0.004$ &  $0.940 \pm 0.004$ &  $0.252 \pm 0.007$ \\
            &       &         & 5.0 &  $0.824 \pm 0.005$ &  $0.939 \pm 0.002$ &  $0.276 \pm 0.010$ \\
\midrule
\multirow{8}{*}{MIMO} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.816 \pm 0.013$ &  $0.939 \pm 0.002$ &  $0.259 \pm 0.023$ \\
            &       &         & 5.0 &  $0.822 \pm 0.005$ &  $0.939 \pm 0.001$ &  $0.247 \pm 0.013$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.816 \pm 0.013$ &  $0.939 \pm 0.002$ &  $0.259 \pm 0.023$ \\
            &       &         & 5.0 &  $0.814 \pm 0.003$ &  $0.939 \pm 0.001$ &  $0.250 \pm 0.012$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.813 \pm 0.009$ &  $0.940 \pm 0.003$ &  $0.263 \pm 0.017$ \\
            &       &         & 5.0 &  $0.822 \pm 0.006$ &  $0.940 \pm 0.002$ &  $0.245 \pm 0.012$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.813 \pm 0.009$ &  $0.940 \pm 0.003$ &  $0.263 \pm 0.017$ \\
            &       &         & 5.0 &  $0.813 \pm 0.005$ &  $0.940 \pm 0.001$ &  $0.243 \pm 0.013$ \\
\midrule
\multirow{8}{*}{Mixup} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.806 \pm 0.011$ &  $0.941 \pm 0.000$ &  $0.243 \pm 0.013$ \\
            &       &         & 5.0 &  $0.820 \pm 0.008$ &  $0.938 \pm 0.001$ &  $0.252 \pm 0.011$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.783 \pm 0.010$ &  $0.938 \pm 0.002$ &  $0.234 \pm 0.004$ \\
            &       &         & 5.0 &  $0.803 \pm 0.004$ &  $0.938 \pm 0.002$ &  $0.253 \pm 0.009$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.808 \pm 0.005$ &  $0.941 \pm 0.002$ &  $0.249 \pm 0.009$ \\
            &       &         & 5.0 &  $0.820 \pm 0.004$ &  $0.939 \pm 0.002$ &  $0.253 \pm 0.006$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.787 \pm 0.009$ &  $0.940 \pm 0.000$ &  $0.232 \pm 0.014$ \\
            &       &         & 5.0 &  $0.811 \pm 0.002$ &  $0.938 \pm 0.001$ &  $0.262 \pm 0.009$ \\
\midrule
\multirow{8}{*}{OC} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.811 \pm 0.003$ &  $0.940 \pm 0.001$ &  $0.257 \pm 0.009$ \\
            &       &         & 5.0 &  $0.830 \pm 0.005$ &  $0.939 \pm 0.001$ &  $0.268 \pm 0.009$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.810 \pm 0.003$ &  $0.941 \pm 0.001$ &  $0.257 \pm 0.009$ \\
            &       &         & 5.0 &  $0.821 \pm 0.004$ &  $0.938 \pm 0.001$ &  $0.274 \pm 0.010$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.808 \pm 0.003$ &  $0.941 \pm 0.002$ &  $0.253 \pm 0.005$ \\
            &       &         & 5.0 &  $0.830 \pm 0.001$ &  $0.939 \pm 0.002$ &  $0.270 \pm 0.010$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.807 \pm 0.003$ &  $0.941 \pm 0.003$ &  $0.254 \pm 0.005$ \\
            &       &         & 5.0 &  $0.822 \pm 0.001$ &  $0.938 \pm 0.003$ &  $0.272 \pm 0.011$ \\
\midrule
\multirow{8}{*}{RND} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.813 \pm 0.002$ &  $0.940 \pm 0.000$ &  $0.248 \pm 0.011$ \\
            &       &         & 5.0 &  $0.832 \pm 0.001$ &  $0.941 \pm 0.002$ &  $0.265 \pm 0.012$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.812 \pm 0.002$ &  $0.940 \pm 0.000$ &  $0.248 \pm 0.011$ \\
            &       &         & 5.0 &  $0.824 \pm 0.001$ &  $0.941 \pm 0.001$ &  $0.267 \pm 0.008$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.817 \pm 0.006$ &  $0.939 \pm 0.002$ &  $0.267 \pm 0.017$ \\
            &       &         & 5.0 &  $0.832 \pm 0.003$ &  $0.938 \pm 0.003$ &  $0.271 \pm 0.012$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.813 \pm 0.004$ &  $0.939 \pm 0.001$ &  $0.254 \pm 0.007$ \\
            &       &         & 5.0 &  $0.824 \pm 0.001$ &  $0.938 \pm 0.002$ &  $0.275 \pm 0.007$ \\
\midrule
\multirow{8}{*}{SoftLabeler} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.786 \pm 0.021$ &  $0.941 \pm 0.001$ &  $0.219 \pm 0.022$ \\
            &       &         & 5.0 &  $0.802 \pm 0.004$ &  $0.939 \pm 0.002$ &  $0.236 \pm 0.007$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.789 \pm 0.019$ &  $0.940 \pm 0.002$ &  $0.231 \pm 0.018$ \\
            &       &         & 5.0 &  $0.799 \pm 0.002$ &  $0.938 \pm 0.001$ &  $0.249 \pm 0.003$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.787 \pm 0.007$ &  $0.941 \pm 0.001$ &  $0.212 \pm 0.015$ \\
            &       &         & 5.0 &  $0.809 \pm 0.008$ &  $0.940 \pm 0.001$ &  $0.235 \pm 0.011$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.790 \pm 0.003$ &  $0.940 \pm 0.002$ &  $0.224 \pm 0.011$ \\
            &       &         & 5.0 &  $0.805 \pm 0.004$ &  $0.939 \pm 0.001$ &  $0.247 \pm 0.002$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
\textbf{algorithm}& \textbf{spectral}& \textbf{calibration}& \textbf{k}& \textbf{AUC}& \textbf{InAsIn}& \textbf{OutAsOut}\\
\midrule
\multirow{8}{*}{ERM} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.775 \pm 0.007$ &  $0.944 \pm 0.002$ &  $0.177 \pm 0.010$ \\
            &       &         & 5.0 &  $0.795 \pm 0.004$ &  $0.942 \pm 0.001$ &  $0.192 \pm 0.008$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.774 \pm 0.007$ &  $0.944 \pm 0.002$ &  $0.176 \pm 0.010$ \\
            &       &         & 5.0 &  $0.785 \pm 0.004$ &  $0.942 \pm 0.002$ &  $0.178 \pm 0.008$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.778 \pm 0.003$ &  $0.944 \pm 0.003$ &  $0.172 \pm 0.011$ \\
            &       &         & 5.0 &  $0.794 \pm 0.004$ &  $0.939 \pm 0.001$ &  $0.186 \pm 0.009$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.778 \pm 0.002$ &  $0.944 \pm 0.003$ &  $0.171 \pm 0.011$ \\
            &       &         & 5.0 &  $0.784 \pm 0.003$ &  $0.939 \pm 0.001$ &  $0.174 \pm 0.008$ \\
\midrule
\multirow{8}{*}{MCDropout} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.774 \pm 0.007$ &  $0.944 \pm 0.001$ &  $0.172 \pm 0.007$ \\
            &       &         & 5.0 &  $0.796 \pm 0.003$ &  $0.944 \pm 0.002$ &  $0.183 \pm 0.010$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.777 \pm 0.004$ &  $0.945 \pm 0.002$ &  $0.171 \pm 0.008$ \\
            &       &         & 5.0 &  $0.786 \pm 0.003$ &  $0.944 \pm 0.001$ &  $0.171 \pm 0.009$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.779 \pm 0.004$ &  $0.943 \pm 0.002$ &  $0.174 \pm 0.007$ \\
            &       &         & 5.0 &  $0.796 \pm 0.004$ &  $0.941 \pm 0.002$ &  $0.187 \pm 0.007$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.778 \pm 0.004$ &  $0.943 \pm 0.002$ &  $0.173 \pm 0.007$ \\
            &       &         & 5.0 &  $0.786 \pm 0.004$ &  $0.942 \pm 0.002$ &  $0.172 \pm 0.006$ \\
\midrule
\multirow{8}{*}{MIMO} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.783 \pm 0.007$ &  $0.944 \pm 0.001$ &  $0.179 \pm 0.010$ \\
            &       &         & 5.0 &  $0.788 \pm 0.002$ &  $0.943 \pm 0.001$ &  $0.179 \pm 0.004$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.782 \pm 0.007$ &  $0.944 \pm 0.001$ &  $0.178 \pm 0.010$ \\
            &       &         & 5.0 &  $0.775 \pm 0.002$ &  $0.944 \pm 0.001$ &  $0.166 \pm 0.004$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.782 \pm 0.006$ &  $0.944 \pm 0.002$ &  $0.176 \pm 0.008$ \\
            &       &         & 5.0 &  $0.788 \pm 0.004$ &  $0.943 \pm 0.001$ &  $0.175 \pm 0.006$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.782 \pm 0.006$ &  $0.944 \pm 0.002$ &  $0.175 \pm 0.007$ \\
            &       &         & 5.0 &  $0.775 \pm 0.004$ &  $0.944 \pm 0.001$ &  $0.162 \pm 0.007$ \\
\midrule
\multirow{8}{*}{Mixup} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.783 \pm 0.007$ &  $0.947 \pm 0.001$ &  $0.172 \pm 0.009$ \\
            &       &         & 5.0 &  $0.790 \pm 0.004$ &  $0.942 \pm 0.002$ &  $0.185 \pm 0.009$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.750 \pm 0.009$ &  $0.944 \pm 0.003$ &  $0.151 \pm 0.007$ \\
            &       &         & 5.0 &  $0.772 \pm 0.001$ &  $0.943 \pm 0.002$ &  $0.159 \pm 0.004$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.779 \pm 0.001$ &  $0.944 \pm 0.002$ &  $0.181 \pm 0.003$ \\
            &       &         & 5.0 &  $0.792 \pm 0.001$ &  $0.942 \pm 0.003$ &  $0.184 \pm 0.005$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.755 \pm 0.006$ &  $0.942 \pm 0.002$ &  $0.157 \pm 0.004$ \\
            &       &         & 5.0 &  $0.778 \pm 0.002$ &  $0.943 \pm 0.002$ &  $0.167 \pm 0.007$ \\
\midrule
\multirow{8}{*}{OC} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.778 \pm 0.003$ &  $0.946 \pm 0.002$ &  $0.174 \pm 0.003$ \\
            &       &         & 5.0 &  $0.794 \pm 0.003$ &  $0.941 \pm 0.001$ &  $0.184 \pm 0.001$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.777 \pm 0.003$ &  $0.946 \pm 0.002$ &  $0.174 \pm 0.004$ \\
            &       &         & 5.0 &  $0.784 \pm 0.002$ &  $0.943 \pm 0.001$ &  $0.172 \pm 0.002$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.778 \pm 0.003$ &  $0.942 \pm 0.002$ &  $0.177 \pm 0.002$ \\
            &       &         & 5.0 &  $0.796 \pm 0.002$ &  $0.945 \pm 0.001$ &  $0.182 \pm 0.003$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.777 \pm 0.003$ &  $0.942 \pm 0.003$ &  $0.175 \pm 0.003$ \\
            &       &         & 5.0 &  $0.787 \pm 0.003$ &  $0.945 \pm 0.001$ &  $0.171 \pm 0.004$ \\
\midrule
\multirow{8}{*}{RND} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.780 \pm 0.005$ &  $0.944 \pm 0.002$ &  $0.174 \pm 0.004$ \\
            &       &         & 5.0 &  $0.797 \pm 0.002$ &  $0.942 \pm 0.001$ &  $0.188 \pm 0.003$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.780 \pm 0.005$ &  $0.944 \pm 0.002$ &  $0.173 \pm 0.004$ \\
            &       &         & 5.0 &  $0.788 \pm 0.002$ &  $0.943 \pm 0.002$ &  $0.174 \pm 0.005$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.785 \pm 0.004$ &  $0.945 \pm 0.001$ &  $0.179 \pm 0.009$ \\
            &       &         & 5.0 &  $0.797 \pm 0.002$ &  $0.943 \pm 0.002$ &  $0.189 \pm 0.004$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.779 \pm 0.004$ &  $0.943 \pm 0.002$ &  $0.171 \pm 0.011$ \\
            &       &         & 5.0 &  $0.787 \pm 0.003$ &  $0.943 \pm 0.003$ &  $0.177 \pm 0.003$ \\
\midrule
\multirow{8}{*}{SoftLabeler} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.771 \pm 0.018$ &  $0.944 \pm 0.002$ &  $0.175 \pm 0.012$ \\
            &       &         & 5.0 &  $0.786 \pm 0.000$ &  $0.942 \pm 0.003$ &  $0.183 \pm 0.004$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.764 \pm 0.017$ &  $0.944 \pm 0.001$ &  $0.165 \pm 0.012$ \\
            &       &         & 5.0 &  $0.771 \pm 0.003$ &  $0.944 \pm 0.004$ &  $0.162 \pm 0.003$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.772 \pm 0.003$ &  $0.943 \pm 0.001$ &  $0.170 \pm 0.002$ \\
            &       &         & 5.0 &  $0.791 \pm 0.006$ &  $0.944 \pm 0.001$ &  $0.181 \pm 0.003$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.765 \pm 0.004$ &  $0.944 \pm 0.001$ &  $0.160 \pm 0.001$ \\
            &       &         & 5.0 &  $0.775 \pm 0.004$ &  $0.944 \pm 0.001$ &  $0.160 \pm 0.004$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
\textbf{algorithm}& \textbf{spectral}& \textbf{calibration}& \textbf{k}& \textbf{AUC}& \textbf{InAsIn}& \textbf{OutAsOut}\\
\midrule
\multirow{8}{*}{ERM} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.822 \pm 0.001$ &  $0.945 \pm 0.002$ &  $0.223 \pm 0.000$ \\
            &       &         & 5.0 &  $0.829 \pm 0.002$ &  $0.944 \pm 0.001$ &  $0.225 \pm 0.005$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.819 \pm 0.003$ &  $0.945 \pm 0.001$ &  $0.216 \pm 0.006$ \\
            &       &         & 5.0 &  $0.820 \pm 0.003$ &  $0.944 \pm 0.002$ &  $0.209 \pm 0.007$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.815 \pm 0.004$ &  $0.944 \pm 0.001$ &  $0.214 \pm 0.005$ \\
            &       &         & 5.0 &  $0.827 \pm 0.002$ &  $0.942 \pm 0.003$ &  $0.223 \pm 0.005$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.817 \pm 0.005$ &  $0.944 \pm 0.001$ &  $0.218 \pm 0.006$ \\
            &       &         & 5.0 &  $0.818 \pm 0.003$ &  $0.943 \pm 0.003$ &  $0.207 \pm 0.004$ \\
\midrule
\multirow{8}{*}{MCDropout} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.817 \pm 0.004$ &  $0.945 \pm 0.003$ &  $0.218 \pm 0.003$ \\
            &       &         & 5.0 &  $0.827 \pm 0.003$ &  $0.943 \pm 0.002$ &  $0.224 \pm 0.008$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.818 \pm 0.005$ &  $0.945 \pm 0.003$ &  $0.221 \pm 0.003$ \\
            &       &         & 5.0 &  $0.818 \pm 0.004$ &  $0.943 \pm 0.002$ &  $0.208 \pm 0.009$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.817 \pm 0.005$ &  $0.946 \pm 0.004$ &  $0.212 \pm 0.004$ \\
            &       &         & 5.0 &  $0.826 \pm 0.002$ &  $0.941 \pm 0.003$ &  $0.226 \pm 0.004$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.818 \pm 0.005$ &  $0.946 \pm 0.004$ &  $0.215 \pm 0.004$ \\
            &       &         & 5.0 &  $0.817 \pm 0.002$ &  $0.940 \pm 0.003$ &  $0.210 \pm 0.003$ \\
\midrule
\multirow{8}{*}{MIMO} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.822 \pm 0.004$ &  $0.944 \pm 0.001$ &  $0.229 \pm 0.010$ \\
            &       &         & 5.0 &  $0.818 \pm 0.003$ &  $0.941 \pm 0.003$ &  $0.217 \pm 0.005$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.822 \pm 0.006$ &  $0.944 \pm 0.001$ &  $0.226 \pm 0.006$ \\
            &       &         & 5.0 &  $0.806 \pm 0.003$ &  $0.942 \pm 0.002$ &  $0.197 \pm 0.006$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.820 \pm 0.002$ &  $0.944 \pm 0.002$ &  $0.223 \pm 0.006$ \\
            &       &         & 5.0 &  $0.819 \pm 0.003$ &  $0.942 \pm 0.004$ &  $0.217 \pm 0.007$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.809 \pm 0.010$ &  $0.945 \pm 0.003$ &  $0.198 \pm 0.014$ \\
            &       &         & 5.0 &  $0.806 \pm 0.003$ &  $0.943 \pm 0.004$ &  $0.198 \pm 0.006$ \\
\midrule
\multirow{8}{*}{Mixup} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.819 \pm 0.004$ &  $0.944 \pm 0.003$ &  $0.221 \pm 0.010$ \\
            &       &         & 5.0 &  $0.828 \pm 0.002$ &  $0.943 \pm 0.002$ &  $0.230 \pm 0.005$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.802 \pm 0.007$ &  $0.946 \pm 0.003$ &  $0.194 \pm 0.011$ \\
            &       &         & 5.0 &  $0.811 \pm 0.003$ &  $0.944 \pm 0.002$ &  $0.201 \pm 0.007$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.818 \pm 0.003$ &  $0.947 \pm 0.001$ &  $0.219 \pm 0.003$ \\
            &       &         & 5.0 &  $0.830 \pm 0.001$ &  $0.945 \pm 0.003$ &  $0.231 \pm 0.008$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.808 \pm 0.006$ &  $0.945 \pm 0.001$ &  $0.202 \pm 0.007$ \\
            &       &         & 5.0 &  $0.813 \pm 0.001$ &  $0.946 \pm 0.003$ &  $0.201 \pm 0.009$ \\
\midrule
\multirow{8}{*}{OC} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.818 \pm 0.002$ &  $0.945 \pm 0.003$ &  $0.217 \pm 0.008$ \\
            &       &         & 5.0 &  $0.827 \pm 0.003$ &  $0.945 \pm 0.001$ &  $0.220 \pm 0.002$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.819 \pm 0.002$ &  $0.945 \pm 0.003$ &  $0.220 \pm 0.007$ \\
            &       &         & 5.0 &  $0.818 \pm 0.003$ &  $0.945 \pm 0.001$ &  $0.204 \pm 0.002$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.816 \pm 0.001$ &  $0.945 \pm 0.004$ &  $0.211 \pm 0.010$ \\
            &       &         & 5.0 &  $0.825 \pm 0.004$ &  $0.942 \pm 0.002$ &  $0.224 \pm 0.013$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.818 \pm 0.002$ &  $0.945 \pm 0.004$ &  $0.214 \pm 0.011$ \\
            &       &         & 5.0 &  $0.816 \pm 0.004$ &  $0.943 \pm 0.001$ &  $0.208 \pm 0.011$ \\
\midrule
\multirow{8}{*}{RND} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.814 \pm 0.002$ &  $0.944 \pm 0.002$ &  $0.216 \pm 0.007$ \\
            &       &         & 5.0 &  $0.826 \pm 0.001$ &  $0.942 \pm 0.001$ &  $0.225 \pm 0.003$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.816 \pm 0.002$ &  $0.944 \pm 0.002$ &  $0.220 \pm 0.008$ \\
            &       &         & 5.0 &  $0.817 \pm 0.002$ &  $0.943 \pm 0.002$ &  $0.208 \pm 0.002$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.813 \pm 0.005$ &  $0.943 \pm 0.003$ &  $0.214 \pm 0.008$ \\
            &       &         & 5.0 &  $0.827 \pm 0.003$ &  $0.943 \pm 0.004$ &  $0.231 \pm 0.009$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.815 \pm 0.005$ &  $0.943 \pm 0.003$ &  $0.218 \pm 0.008$ \\
            &       &         & 5.0 &  $0.818 \pm 0.003$ &  $0.943 \pm 0.003$ &  $0.214 \pm 0.009$ \\
\midrule
\multirow{8}{*}{SoftLabeler} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.814 \pm 0.002$ &  $0.944 \pm 0.002$ &  $0.218 \pm 0.002$ \\
            &       &         & 5.0 &  $0.828 \pm 0.002$ &  $0.943 \pm 0.002$ &  $0.228 \pm 0.008$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.805 \pm 0.002$ &  $0.944 \pm 0.000$ &  $0.201 \pm 0.004$ \\
            &       &         & 5.0 &  $0.812 \pm 0.002$ &  $0.944 \pm 0.002$ &  $0.195 \pm 0.003$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.810 \pm 0.001$ &  $0.945 \pm 0.001$ &  $0.214 \pm 0.003$ \\
            &       &         & 5.0 &  $0.827 \pm 0.005$ &  $0.943 \pm 0.002$ &  $0.228 \pm 0.007$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.802 \pm 0.002$ &  $0.946 \pm 0.001$ &  $0.198 \pm 0.004$ \\
            &       &         & 5.0 &  $0.811 \pm 0.004$ &  $0.945 \pm 0.002$ &  $0.192 \pm 0.003$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
\textbf{algorithm}& \textbf{spectral}& \textbf{calibration}& \textbf{k}& \textbf{AUC}& \textbf{InAsIn}& \textbf{OutAsOut}\\
\midrule
\multirow{8}{*}{ERM} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.552 \pm 0.007$ &  $0.956 \pm 0.001$ &  $0.045 \pm 0.002$ \\
            &       &         & 5.0 &  $0.218 \pm 0.012$ &  $0.960 \pm 0.000$ &  $0.001 \pm 0.000$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.552 \pm 0.007$ &  $0.956 \pm 0.001$ &  $0.045 \pm 0.002$ \\
            &       &         & 5.0 &  $0.218 \pm 0.012$ &  $0.960 \pm 0.000$ &  $0.001 \pm 0.000$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.566 \pm 0.029$ &  $0.957 \pm 0.001$ &  $0.051 \pm 0.009$ \\
            &       &         & 5.0 &  $0.219 \pm 0.009$ &  $0.959 \pm 0.001$ &  $0.001 \pm 0.000$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.566 \pm 0.029$ &  $0.957 \pm 0.001$ &  $0.051 \pm 0.009$ \\
            &       &         & 5.0 &  $0.219 \pm 0.009$ &  $0.959 \pm 0.001$ &  $0.001 \pm 0.000$ \\
\midrule
\multirow{8}{*}{MIMO} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.269 \pm 0.027$ &  $0.961 \pm 0.001$ &  $0.003 \pm 0.002$ \\
            &       &         & 5.0 &  $0.244 \pm 0.004$ &  $0.961 \pm 0.001$ &  $0.001 \pm 0.000$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.269 \pm 0.027$ &  $0.961 \pm 0.001$ &  $0.003 \pm 0.002$ \\
            &       &         & 5.0 &  $0.244 \pm 0.004$ &  $0.961 \pm 0.001$ &  $0.001 \pm 0.000$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.273 \pm 0.018$ &  $0.961 \pm 0.000$ &  $0.002 \pm 0.001$ \\
            &       &         & 5.0 &  $0.237 \pm 0.007$ &  $0.959 \pm 0.001$ &  $0.001 \pm 0.000$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.273 \pm 0.018$ &  $0.961 \pm 0.000$ &  $0.002 \pm 0.001$ \\
            &       &         & 5.0 &  $0.237 \pm 0.007$ &  $0.959 \pm 0.001$ &  $0.001 \pm 0.000$ \\
\midrule
\multirow{8}{*}{Mixup} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.565 \pm 0.005$ &  $0.954 \pm 0.002$ &  $0.056 \pm 0.002$ \\
            &       &         & 5.0 &  $0.259 \pm 0.013$ &  $0.960 \pm 0.001$ &  $0.002 \pm 0.000$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.539 \pm 0.006$ &  $0.955 \pm 0.002$ &  $0.041 \pm 0.006$ \\
            &       &         & 5.0 &  $0.259 \pm 0.013$ &  $0.960 \pm 0.001$ &  $0.002 \pm 0.000$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.566 \pm 0.043$ &  $0.956 \pm 0.002$ &  $0.060 \pm 0.019$ \\
            &       &         & 5.0 &  $0.260 \pm 0.006$ &  $0.959 \pm 0.001$ &  $0.001 \pm 0.000$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.520 \pm 0.022$ &  $0.955 \pm 0.001$ &  $0.035 \pm 0.007$ \\
            &       &         & 5.0 &  $0.260 \pm 0.006$ &  $0.959 \pm 0.001$ &  $0.001 \pm 0.000$ \\
\midrule
\multirow{8}{*}{OC} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.569 \pm 0.016$ &  $0.956 \pm 0.001$ &  $0.051 \pm 0.006$ \\
            &       &         & 5.0 &  $0.216 \pm 0.008$ &  $0.959 \pm 0.000$ &  $0.000 \pm 0.000$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.569 \pm 0.016$ &  $0.956 \pm 0.001$ &  $0.051 \pm 0.006$ \\
            &       &         & 5.0 &  $0.216 \pm 0.008$ &  $0.959 \pm 0.000$ &  $0.000 \pm 0.000$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.539 \pm 0.013$ &  $0.956 \pm 0.001$ &  $0.044 \pm 0.006$ \\
            &       &         & 5.0 &  $0.218 \pm 0.005$ &  $0.959 \pm 0.002$ &  $0.001 \pm 0.000$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.539 \pm 0.013$ &  $0.956 \pm 0.001$ &  $0.044 \pm 0.006$ \\
            &       &         & 5.0 &  $0.218 \pm 0.005$ &  $0.959 \pm 0.002$ &  $0.001 \pm 0.000$ \\
\midrule
\multirow{8}{*}{RND} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.557 \pm 0.017$ &  $0.955 \pm 0.003$ &  $0.047 \pm 0.007$ \\
            &       &         & 5.0 &  $0.217 \pm 0.003$ &  $0.959 \pm 0.002$ &  $0.001 \pm 0.000$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.557 \pm 0.017$ &  $0.955 \pm 0.003$ &  $0.047 \pm 0.007$ \\
            &       &         & 5.0 &  $0.217 \pm 0.003$ &  $0.959 \pm 0.002$ &  $0.001 \pm 0.000$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.537 \pm 0.013$ &  $0.956 \pm 0.001$ &  $0.041 \pm 0.005$ \\
            &       &         & 5.0 &  $0.220 \pm 0.006$ &  $0.959 \pm 0.002$ &  $0.001 \pm 0.000$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.565 \pm 0.024$ &  $0.957 \pm 0.003$ &  $0.050 \pm 0.007$ \\
            &       &         & 5.0 &  $0.220 \pm 0.006$ &  $0.959 \pm 0.002$ &  $0.001 \pm 0.000$ \\
\midrule
\multirow{8}{*}{SoftLabeler} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.587 \pm 0.005$ &  $0.953 \pm 0.001$ &  $0.049 \pm 0.009$ \\
            &       &         & 5.0 &  $0.406 \pm 0.005$ &  $0.958 \pm 0.002$ &  $0.020 \pm 0.001$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.587 \pm 0.005$ &  $0.953 \pm 0.001$ &  $0.049 \pm 0.009$ \\
            &       &         & 5.0 &  $0.406 \pm 0.005$ &  $0.958 \pm 0.002$ &  $0.020 \pm 0.001$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.586 \pm 0.006$ &  $0.953 \pm 0.003$ &  $0.047 \pm 0.004$ \\
            &       &         & 5.0 &  $0.394 \pm 0.009$ &  $0.957 \pm 0.002$ &  $0.016 \pm 0.002$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.586 \pm 0.006$ &  $0.953 \pm 0.003$ &  $0.047 \pm 0.004$ \\
            &       &         & 5.0 &  $0.394 \pm 0.009$ &  $0.957 \pm 0.002$ &  $0.016 \pm 0.002$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
\textbf{algorithm}& \textbf{spectral}& \textbf{calibration}& \textbf{k}& \textbf{AUC}& \textbf{InAsIn}& \textbf{OutAsOut}\\
\midrule
\multirow{4}{*}{ERM} & \multirow{2}{*}{False} & initial & 1.0 &  $0.545 \pm 0.036$ &  $0.951 \pm 0.003$ &  $0.058 \pm 0.013$ \\
            &       & learned & 1.0 &  $0.534 \pm 0.029$ &  $0.951 \pm 0.001$ &  $0.059 \pm 0.012$ \\
            & \multirow{2}{*}{True} & initial & 1.0 &  $0.522 \pm 0.020$ &  $0.950 \pm 0.003$ &  $0.053 \pm 0.004$ \\
            &       & learned & 1.0 &  $0.522 \pm 0.020$ &  $0.950 \pm 0.003$ &  $0.053 \pm 0.004$ \\
\multirow{4}{*}{MIMO} & \multirow{2}{*}{False} & initial & 1.0 &  $0.192 \pm 0.007$ &  $0.955 \pm 0.002$ &  $0.003 \pm 0.001$ \\
            &       & learned & 1.0 &  $0.192 \pm 0.007$ &  $0.955 \pm 0.002$ &  $0.003 \pm 0.001$ \\
            & \multirow{2}{*}{True} & initial & 1.0 &  $0.194 \pm 0.009$ &  $0.955 \pm 0.001$ &  $0.003 \pm 0.000$ \\
            &       & learned & 1.0 &  $0.230 \pm 0.009$ &  $0.955 \pm 0.002$ &  $0.005 \pm 0.001$ \\
\multirow{4}{*}{Mixup} & \multirow{2}{*}{False} & initial & 1.0 &  $0.561 \pm 0.054$ &  $0.951 \pm 0.003$ &  $0.061 \pm 0.021$ \\
            &       & learned & 1.0 &  $0.509 \pm 0.009$ &  $0.948 \pm 0.001$ &  $0.053 \pm 0.006$ \\
            & \multirow{2}{*}{True} & initial & 1.0 &  $0.595 \pm 0.029$ &  $0.948 \pm 0.002$ &  $0.072 \pm 0.018$ \\
            &       & learned & 1.0 &  $0.504 \pm 0.008$ &  $0.949 \pm 0.002$ &  $0.049 \pm 0.006$ \\
\multirow{8}{*}{OC} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.529 \pm 0.018$ &  $0.951 \pm 0.001$ &  $0.050 \pm 0.005$ \\
            &       &         & 5.0 &  $0.162 \pm 0.000$ &  $0.958 \pm 0.001$ &  $0.001 \pm 0.000$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.529 \pm 0.018$ &  $0.951 \pm 0.001$ &  $0.050 \pm 0.005$ \\
            &       &         & 5.0 &  $0.162 \pm 0.000$ &  $0.958 \pm 0.001$ &  $0.001 \pm 0.000$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.532 \pm 0.021$ &  $0.949 \pm 0.002$ &  $0.057 \pm 0.006$ \\
            &       &         & 5.0 &  $0.162 \pm 0.009$ &  $0.957 \pm 0.000$ &  $0.001 \pm 0.000$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.532 \pm 0.021$ &  $0.949 \pm 0.002$ &  $0.057 \pm 0.006$ \\
            &       &         & 5.0 &  $0.162 \pm 0.009$ &  $0.957 \pm 0.000$ &  $0.001 \pm 0.000$ \\
\midrule
\multirow{8}{*}{RND} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.528 \pm 0.018$ &  $0.949 \pm 0.001$ &  $0.052 \pm 0.006$ \\
            &       &         & 5.0 &  $0.166 \pm 0.001$ &  $0.958 \pm 0.001$ &  $0.001 \pm 0.000$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.528 \pm 0.018$ &  $0.949 \pm 0.001$ &  $0.052 \pm 0.006$ \\
            &       &         & 5.0 &  $0.166 \pm 0.001$ &  $0.958 \pm 0.001$ &  $0.001 \pm 0.000$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.543 \pm 0.013$ &  $0.956 \pm 0.003$ &  $0.054 \pm 0.008$ \\
            &       &         & 5.0 &  $0.161 \pm 0.009$ &  $0.958 \pm 0.003$ &  $0.001 \pm 0.000$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.543 \pm 0.013$ &  $0.956 \pm 0.003$ &  $0.054 \pm 0.008$ \\
            &       &         & 5.0 &  $0.161 \pm 0.009$ &  $0.958 \pm 0.003$ &  $0.001 \pm 0.000$ \\
\midrule
\multirow{8}{*}{SoftLabeler} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.525 \pm 0.009$ &  $0.950 \pm 0.002$ &  $0.045 \pm 0.002$ \\
            &       &         & 5.0 &  $0.380 \pm 0.003$ &  $0.953 \pm 0.001$ &  $0.016 \pm 0.001$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.525 \pm 0.009$ &  $0.950 \pm 0.002$ &  $0.045 \pm 0.002$ \\
            &       &         & 5.0 &  $0.380 \pm 0.003$ &  $0.953 \pm 0.001$ &  $0.016 \pm 0.001$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.536 \pm 0.005$ &  $0.950 \pm 0.001$ &  $0.045 \pm 0.003$ \\
            &       &         & 5.0 &  $0.379 \pm 0.011$ &  $0.953 \pm 0.002$ &  $0.015 \pm 0.001$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.536 \pm 0.005$ &  $0.950 \pm 0.001$ &  $0.045 \pm 0.003$ \\
            &       &         & 5.0 &  $0.379 \pm 0.011$ &  $0.953 \pm 0.002$ &  $0.015 \pm 0.001$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
\textbf{algorithm}& \textbf{spectral}& \textbf{calibration}& \textbf{k}& \textbf{AUC}& \textbf{InAsIn}& \textbf{OutAsOut}\\
\midrule
\multirow{8}{*}{ERM} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.795 \pm 0.009$ &  $0.940 \pm 0.002$ &  $0.245 \pm 0.006$ \\
            &       &         & 5.0 &  $0.819 \pm 0.005$ &  $0.937 \pm 0.002$ &  $0.271 \pm 0.009$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.794 \pm 0.009$ &  $0.940 \pm 0.002$ &  $0.244 \pm 0.006$ \\
            &       &         & 5.0 &  $0.804 \pm 0.005$ &  $0.937 \pm 0.000$ &  $0.253 \pm 0.005$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.796 \pm 0.004$ &  $0.941 \pm 0.000$ &  $0.235 \pm 0.007$ \\
            &       &         & 5.0 &  $0.818 \pm 0.005$ &  $0.937 \pm 0.001$ &  $0.263 \pm 0.011$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.795 \pm 0.004$ &  $0.941 \pm 0.000$ &  $0.234 \pm 0.007$ \\
            &       &         & 5.0 &  $0.804 \pm 0.005$ &  $0.937 \pm 0.002$ &  $0.247 \pm 0.012$ \\
\midrule
\multirow{8}{*}{MCDropout} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.792 \pm 0.008$ &  $0.940 \pm 0.001$ &  $0.239 \pm 0.017$ \\
            &       &         & 5.0 &  $0.819 \pm 0.004$ &  $0.939 \pm 0.003$ &  $0.260 \pm 0.017$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.796 \pm 0.005$ &  $0.941 \pm 0.001$ &  $0.243 \pm 0.012$ \\
            &       &         & 5.0 &  $0.805 \pm 0.004$ &  $0.939 \pm 0.001$ &  $0.243 \pm 0.016$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.798 \pm 0.004$ &  $0.940 \pm 0.001$ &  $0.244 \pm 0.005$ \\
            &       &         & 5.0 &  $0.821 \pm 0.005$ &  $0.939 \pm 0.001$ &  $0.268 \pm 0.006$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.797 \pm 0.004$ &  $0.940 \pm 0.001$ &  $0.243 \pm 0.006$ \\
            &       &         & 5.0 &  $0.806 \pm 0.005$ &  $0.939 \pm 0.001$ &  $0.248 \pm 0.011$ \\
\midrule
\multirow{8}{*}{MIMO} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.802 \pm 0.010$ &  $0.939 \pm 0.001$ &  $0.251 \pm 0.018$ \\
            &       &         & 5.0 &  $0.814 \pm 0.003$ &  $0.939 \pm 0.001$ &  $0.247 \pm 0.012$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.801 \pm 0.010$ &  $0.939 \pm 0.001$ &  $0.251 \pm 0.018$ \\
            &       &         & 5.0 &  $0.796 \pm 0.002$ &  $0.940 \pm 0.000$ &  $0.231 \pm 0.012$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.801 \pm 0.007$ &  $0.942 \pm 0.002$ &  $0.244 \pm 0.014$ \\
            &       &         & 5.0 &  $0.814 \pm 0.005$ &  $0.939 \pm 0.001$ &  $0.242 \pm 0.011$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.800 \pm 0.007$ &  $0.942 \pm 0.002$ &  $0.243 \pm 0.014$ \\
            &       &         & 5.0 &  $0.794 \pm 0.005$ &  $0.939 \pm 0.000$ &  $0.231 \pm 0.010$ \\
\midrule
\multirow{8}{*}{Mixup} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.799 \pm 0.009$ &  $0.941 \pm 0.002$ &  $0.237 \pm 0.015$ \\
            &       &         & 5.0 &  $0.814 \pm 0.006$ &  $0.938 \pm 0.003$ &  $0.254 \pm 0.013$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.768 \pm 0.009$ &  $0.939 \pm 0.001$ &  $0.216 \pm 0.006$ \\
            &       &         & 5.0 &  $0.786 \pm 0.002$ &  $0.940 \pm 0.001$ &  $0.220 \pm 0.007$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.798 \pm 0.002$ &  $0.942 \pm 0.002$ &  $0.242 \pm 0.009$ \\
            &       &         & 5.0 &  $0.815 \pm 0.002$ &  $0.938 \pm 0.001$ &  $0.257 \pm 0.009$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.773 \pm 0.007$ &  $0.942 \pm 0.001$ &  $0.213 \pm 0.017$ \\
            &       &         & 5.0 &  $0.794 \pm 0.002$ &  $0.940 \pm 0.001$ &  $0.233 \pm 0.005$ \\
\midrule
\multirow{8}{*}{OC} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.797 \pm 0.003$ &  $0.940 \pm 0.003$ &  $0.246 \pm 0.011$ \\
            &       &         & 5.0 &  $0.818 \pm 0.003$ &  $0.939 \pm 0.001$ &  $0.265 \pm 0.009$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.796 \pm 0.003$ &  $0.940 \pm 0.003$ &  $0.244 \pm 0.011$ \\
            &       &         & 5.0 &  $0.803 \pm 0.003$ &  $0.939 \pm 0.002$ &  $0.247 \pm 0.005$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.796 \pm 0.002$ &  $0.941 \pm 0.002$ &  $0.243 \pm 0.001$ \\
            &       &         & 5.0 &  $0.819 \pm 0.001$ &  $0.940 \pm 0.001$ &  $0.263 \pm 0.008$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.795 \pm 0.002$ &  $0.941 \pm 0.001$ &  $0.241 \pm 0.002$ \\
            &       &         & 5.0 &  $0.805 \pm 0.002$ &  $0.940 \pm 0.001$ &  $0.244 \pm 0.004$ \\
\midrule
\multirow{8}{*}{RND} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.800 \pm 0.003$ &  $0.940 \pm 0.002$ &  $0.239 \pm 0.004$ \\
            &       &         & 5.0 &  $0.821 \pm 0.001$ &  $0.939 \pm 0.001$ &  $0.265 \pm 0.003$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.798 \pm 0.003$ &  $0.940 \pm 0.002$ &  $0.237 \pm 0.004$ \\
            &       &         & 5.0 &  $0.806 \pm 0.002$ &  $0.939 \pm 0.001$ &  $0.248 \pm 0.003$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.804 \pm 0.005$ &  $0.940 \pm 0.002$ &  $0.251 \pm 0.016$ \\
            &       &         & 5.0 &  $0.821 \pm 0.001$ &  $0.938 \pm 0.002$ &  $0.269 \pm 0.004$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.799 \pm 0.004$ &  $0.939 \pm 0.001$ &  $0.241 \pm 0.007$ \\
            &       &         & 5.0 &  $0.806 \pm 0.002$ &  $0.939 \pm 0.003$ &  $0.251 \pm 0.002$ \\
\midrule
\multirow{8}{*}{SoftLabeler} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.786 \pm 0.020$ &  $0.941 \pm 0.002$ &  $0.228 \pm 0.019$ \\
            &       &         & 5.0 &  $0.804 \pm 0.001$ &  $0.939 \pm 0.001$ &  $0.242 \pm 0.004$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.778 \pm 0.018$ &  $0.941 \pm 0.001$ &  $0.224 \pm 0.019$ \\
            &       &         & 5.0 &  $0.784 \pm 0.003$ &  $0.940 \pm 0.001$ &  $0.222 \pm 0.001$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.787 \pm 0.003$ &  $0.940 \pm 0.000$ &  $0.221 \pm 0.010$ \\
            &       &         & 5.0 &  $0.811 \pm 0.006$ &  $0.940 \pm 0.002$ &  $0.241 \pm 0.001$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.778 \pm 0.003$ &  $0.939 \pm 0.001$ &  $0.214 \pm 0.009$ \\
            &       &         & 5.0 &  $0.789 \pm 0.004$ &  $0.940 \pm 0.002$ &  $0.224 \pm 0.003$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
\textbf{algorithm}& \textbf{spectral}& \textbf{calibration}& \textbf{k}& \textbf{AUC}& \textbf{InAsIn}& \textbf{OutAsOut}\\
\midrule
\multirow{8}{*}{ERM} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.846 \pm 0.002$ &  $0.942 \pm 0.001$ &  $0.336 \pm 0.010$ \\
            &       &         & 5.0 &  $0.856 \pm 0.001$ &  $0.940 \pm 0.000$ &  $0.342 \pm 0.003$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.843 \pm 0.003$ &  $0.943 \pm 0.003$ &  $0.323 \pm 0.004$ \\
            &       &         & 5.0 &  $0.841 \pm 0.002$ &  $0.941 \pm 0.001$ &  $0.311 \pm 0.006$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.837 \pm 0.006$ &  $0.942 \pm 0.000$ &  $0.313 \pm 0.014$ \\
            &       &         & 5.0 &  $0.854 \pm 0.001$ &  $0.941 \pm 0.003$ &  $0.334 \pm 0.005$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.840 \pm 0.007$ &  $0.943 \pm 0.001$ &  $0.317 \pm 0.014$ \\
            &       &         & 5.0 &  $0.839 \pm 0.001$ &  $0.942 \pm 0.003$ &  $0.306 \pm 0.006$ \\
\midrule
\multirow{8}{*}{MCDropout} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.838 \pm 0.004$ &  $0.943 \pm 0.001$ &  $0.315 \pm 0.005$ \\
            &       &         & 5.0 &  $0.854 \pm 0.002$ &  $0.940 \pm 0.003$ &  $0.337 \pm 0.003$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.841 \pm 0.004$ &  $0.943 \pm 0.001$ &  $0.318 \pm 0.005$ \\
            &       &         & 5.0 &  $0.839 \pm 0.002$ &  $0.941 \pm 0.002$ &  $0.309 \pm 0.003$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.839 \pm 0.005$ &  $0.943 \pm 0.004$ &  $0.318 \pm 0.013$ \\
            &       &         & 5.0 &  $0.853 \pm 0.002$ &  $0.940 \pm 0.001$ &  $0.339 \pm 0.004$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.842 \pm 0.005$ &  $0.943 \pm 0.004$ &  $0.323 \pm 0.014$ \\
            &       &         & 5.0 &  $0.839 \pm 0.002$ &  $0.939 \pm 0.001$ &  $0.312 \pm 0.002$ \\
\midrule
\multirow{8}{*}{MIMO} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.847 \pm 0.003$ &  $0.941 \pm 0.000$ &  $0.348 \pm 0.012$ \\
            &       &         & 5.0 &  $0.844 \pm 0.003$ &  $0.938 \pm 0.001$ &  $0.321 \pm 0.009$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.846 \pm 0.008$ &  $0.941 \pm 0.000$ &  $0.345 \pm 0.012$ \\
            &       &         & 5.0 &  $0.826 \pm 0.003$ &  $0.938 \pm 0.001$ &  $0.288 \pm 0.008$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.845 \pm 0.002$ &  $0.942 \pm 0.002$ &  $0.330 \pm 0.002$ \\
            &       &         & 5.0 &  $0.846 \pm 0.003$ &  $0.938 \pm 0.003$ &  $0.326 \pm 0.013$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.826 \pm 0.011$ &  $0.943 \pm 0.002$ &  $0.293 \pm 0.026$ \\
            &       &         & 5.0 &  $0.827 \pm 0.003$ &  $0.939 \pm 0.003$ &  $0.292 \pm 0.011$ \\
\midrule
\multirow{8}{*}{Mixup} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.841 \pm 0.005$ &  $0.940 \pm 0.001$ &  $0.327 \pm 0.010$ \\
            &       &         & 5.0 &  $0.856 \pm 0.002$ &  $0.940 \pm 0.004$ &  $0.343 \pm 0.009$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.820 \pm 0.008$ &  $0.942 \pm 0.003$ &  $0.290 \pm 0.020$ \\
            &       &         & 5.0 &  $0.830 \pm 0.003$ &  $0.941 \pm 0.003$ &  $0.294 \pm 0.007$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.842 \pm 0.004$ &  $0.942 \pm 0.003$ &  $0.325 \pm 0.015$ \\
            &       &         & 5.0 &  $0.859 \pm 0.001$ &  $0.941 \pm 0.001$ &  $0.346 \pm 0.006$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.827 \pm 0.006$ &  $0.943 \pm 0.002$ &  $0.294 \pm 0.014$ \\
            &       &         & 5.0 &  $0.832 \pm 0.002$ &  $0.943 \pm 0.003$ &  $0.294 \pm 0.012$ \\
\midrule
\multirow{8}{*}{OC} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.840 \pm 0.002$ &  $0.943 \pm 0.003$ &  $0.319 \pm 0.008$ \\
            &       &         & 5.0 &  $0.853 \pm 0.002$ &  $0.942 \pm 0.001$ &  $0.331 \pm 0.008$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.842 \pm 0.002$ &  $0.943 \pm 0.003$ &  $0.323 \pm 0.011$ \\
            &       &         & 5.0 &  $0.839 \pm 0.003$ &  $0.942 \pm 0.002$ &  $0.304 \pm 0.005$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.839 \pm 0.003$ &  $0.941 \pm 0.002$ &  $0.316 \pm 0.008$ \\
            &       &         & 5.0 &  $0.852 \pm 0.003$ &  $0.941 \pm 0.003$ &  $0.331 \pm 0.017$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.841 \pm 0.004$ &  $0.942 \pm 0.001$ &  $0.321 \pm 0.009$ \\
            &       &         & 5.0 &  $0.837 \pm 0.003$ &  $0.941 \pm 0.001$ &  $0.304 \pm 0.015$ \\
\midrule
\multirow{8}{*}{RND} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.837 \pm 0.002$ &  $0.941 \pm 0.001$ &  $0.317 \pm 0.005$ \\
            &       &         & 5.0 &  $0.853 \pm 0.002$ &  $0.940 \pm 0.003$ &  $0.338 \pm 0.017$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.840 \pm 0.002$ &  $0.941 \pm 0.001$ &  $0.322 \pm 0.005$ \\
            &       &         & 5.0 &  $0.839 \pm 0.002$ &  $0.939 \pm 0.003$ &  $0.309 \pm 0.014$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.836 \pm 0.006$ &  $0.942 \pm 0.003$ &  $0.314 \pm 0.012$ \\
            &       &         & 5.0 &  $0.854 \pm 0.003$ &  $0.938 \pm 0.002$ &  $0.346 \pm 0.014$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.839 \pm 0.006$ &  $0.941 \pm 0.003$ &  $0.319 \pm 0.010$ \\
            &       &         & 5.0 &  $0.839 \pm 0.003$ &  $0.938 \pm 0.002$ &  $0.318 \pm 0.010$ \\
\midrule
\multirow{8}{*}{SoftLabeler} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.835 \pm 0.003$ &  $0.942 \pm 0.001$ &  $0.310 \pm 0.013$ \\
            &       &         & 5.0 &  $0.851 \pm 0.001$ &  $0.941 \pm 0.000$ &  $0.325 \pm 0.011$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.821 \pm 0.002$ &  $0.941 \pm 0.003$ &  $0.284 \pm 0.011$ \\
            &       &         & 5.0 &  $0.826 \pm 0.002$ &  $0.941 \pm 0.001$ &  $0.282 \pm 0.004$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.831 \pm 0.002$ &  $0.942 \pm 0.001$ &  $0.305 \pm 0.009$ \\
            &       &         & 5.0 &  $0.850 \pm 0.007$ &  $0.941 \pm 0.001$ &  $0.323 \pm 0.015$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.818 \pm 0.002$ &  $0.942 \pm 0.002$ &  $0.283 \pm 0.001$ \\
            &       &         & 5.0 &  $0.825 \pm 0.004$ &  $0.942 \pm 0.001$ &  $0.277 \pm 0.007$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
\textbf{algorithm}& \textbf{spectral}& \textbf{calibration}& \textbf{k}& \textbf{AUC}& \textbf{InAsIn}& \textbf{OutAsOut}\\
\midrule
\multirow{4}{*}{ERM} & \multirow{2}{*}{False} & initial & 5.0 &  $0.768 \pm 0.004$ &  $0.942 \pm 0.002$ &  $0.126 \pm 0.002$ \\
            &       & learned & 5.0 &  $0.768 \pm 0.004$ &  $0.942 \pm 0.002$ &  $0.126 \pm 0.002$ \\
            & \multirow{2}{*}{True} & initial & 5.0 &  $0.771 \pm 0.007$ &  $0.943 \pm 0.003$ &  $0.128 \pm 0.009$ \\
            &       & learned & 5.0 &  $0.771 \pm 0.007$ &  $0.943 \pm 0.003$ &  $0.128 \pm 0.009$ \\
\multirow{8}{*}{MCDropout} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.519 \pm 0.000$ &  $0.960 \pm 0.001$ &  $0.094 \pm 0.003$ \\
            &       &         & 5.0 &  $0.772 \pm 0.003$ &  $0.945 \pm 0.002$ &  $0.126 \pm 0.002$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.517 \pm 0.004$ &  $0.958 \pm 0.003$ &  $0.099 \pm 0.004$ \\
            &       &         & 5.0 &  $0.772 \pm 0.003$ &  $0.945 \pm 0.002$ &  $0.126 \pm 0.002$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.521 \pm 0.003$ &  $0.959 \pm 0.001$ &  $0.099 \pm 0.000$ \\
            &       &         & 5.0 &  $0.770 \pm 0.002$ &  $0.942 \pm 0.002$ &  $0.126 \pm 0.003$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.521 \pm 0.003$ &  $0.959 \pm 0.001$ &  $0.099 \pm 0.000$ \\
            &       &         & 5.0 &  $0.770 \pm 0.002$ &  $0.942 \pm 0.002$ &  $0.126 \pm 0.003$ \\
\multirow{4}{*}{MIMO} & \multirow{2}{*}{False} & initial & 5.0 &  $0.730 \pm 0.008$ &  $0.946 \pm 0.004$ &  $0.088 \pm 0.014$ \\
            &       & learned & 5.0 &  $0.730 \pm 0.008$ &  $0.946 \pm 0.004$ &  $0.088 \pm 0.014$ \\
            & \multirow{2}{*}{True} & initial & 5.0 &  $0.733 \pm 0.003$ &  $0.947 \pm 0.002$ &  $0.086 \pm 0.005$ \\
            &       & learned & 5.0 &  $0.733 \pm 0.003$ &  $0.947 \pm 0.002$ &  $0.086 \pm 0.005$ \\
\midrule
\multirow{8}{*}{Mixup} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.438 \pm 0.009$ &  $0.942 \pm 0.007$ &  $0.041 \pm 0.002$ \\
            &       &         & 5.0 &  $0.754 \pm 0.002$ &  $0.945 \pm 0.001$ &  $0.109 \pm 0.005$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.498 \pm 0.008$ &  $0.948 \pm 0.003$ &  $0.055 \pm 0.002$ \\
            &       &         & 5.0 &  $0.754 \pm 0.002$ &  $0.945 \pm 0.001$ &  $0.109 \pm 0.005$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.477 \pm 0.003$ &  $0.944 \pm 0.003$ &  $0.050 \pm 0.001$ \\
            &       &         & 5.0 &  $0.745 \pm 0.002$ &  $0.946 \pm 0.001$ &  $0.098 \pm 0.002$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.476 \pm 0.007$ &  $0.951 \pm 0.003$ &  $0.041 \pm 0.003$ \\
            &       &         & 5.0 &  $0.745 \pm 0.002$ &  $0.946 \pm 0.001$ &  $0.098 \pm 0.002$ \\
\midrule
\multirow{8}{*}{OC} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.500 \pm 0.000$ &  $1.000 \pm 0.000$ &  $0.000 \pm 0.000$ \\
            &       &         & 5.0 &  $0.769 \pm 0.004$ &  $0.942 \pm 0.003$ &  $0.125 \pm 0.007$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.500 \pm 0.000$ &  $1.000 \pm 0.000$ &  $0.000 \pm 0.000$ \\
            &       &         & 5.0 &  $0.769 \pm 0.004$ &  $0.942 \pm 0.003$ &  $0.125 \pm 0.007$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.500 \pm 0.000$ &  $1.000 \pm 0.000$ &  $0.000 \pm 0.000$ \\
            &       &         & 5.0 &  $0.769 \pm 0.004$ &  $0.944 \pm 0.003$ &  $0.120 \pm 0.004$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.500 \pm 0.000$ &  $1.000 \pm 0.000$ &  $0.000 \pm 0.000$ \\
            &       &         & 5.0 &  $0.769 \pm 0.004$ &  $0.944 \pm 0.003$ &  $0.120 \pm 0.004$ \\
\midrule
\multirow{8}{*}{RND} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.390 \pm 0.011$ &  $0.957 \pm 0.001$ &  $0.011 \pm 0.005$ \\
            &       &         & 5.0 &  $0.771 \pm 0.012$ &  $0.943 \pm 0.002$ &  $0.125 \pm 0.009$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.390 \pm 0.011$ &  $0.957 \pm 0.001$ &  $0.011 \pm 0.005$ \\
            &       &         & 5.0 &  $0.771 \pm 0.012$ &  $0.943 \pm 0.002$ &  $0.125 \pm 0.009$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.468 \pm 0.049$ &  $0.956 \pm 0.001$ &  $0.031 \pm 0.014$ \\
            &       &         & 5.0 &  $0.769 \pm 0.002$ &  $0.944 \pm 0.003$ &  $0.123 \pm 0.005$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.370 \pm 0.042$ &  $0.956 \pm 0.000$ &  $0.009 \pm 0.005$ \\
            &       &         & 5.0 &  $0.769 \pm 0.002$ &  $0.944 \pm 0.003$ &  $0.123 \pm 0.005$ \\
\midrule
\multirow{8}{*}{SoftLabeler} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.769 \pm 0.024$ &  $0.941 \pm 0.002$ &  $0.228 \pm 0.019$ \\
            &       &         & 5.0 &  $0.735 \pm 0.007$ &  $0.947 \pm 0.002$ &  $0.103 \pm 0.008$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.683 \pm 0.027$ &  $0.941 \pm 0.001$ &  $0.224 \pm 0.019$ \\
            &       &         & 5.0 &  $0.735 \pm 0.007$ &  $0.947 \pm 0.002$ &  $0.103 \pm 0.008$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.771 \pm 0.004$ &  $0.940 \pm 0.000$ &  $0.221 \pm 0.010$ \\
            &       &         & 5.0 &  $0.734 \pm 0.004$ &  $0.948 \pm 0.001$ &  $0.096 \pm 0.004$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.683 \pm 0.002$ &  $0.939 \pm 0.001$ &  $0.214 \pm 0.009$ \\
            &       &         & 5.0 &  $0.734 \pm 0.004$ &  $0.948 \pm 0.001$ &  $0.096 \pm 0.004$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
\textbf{algorithm}& \textbf{spectral}& \textbf{calibration}& \textbf{k}& \textbf{AUC}& \textbf{InAsIn}& \textbf{OutAsOut}\\
\midrule
\multirow{4}{*}{ERM} & \multirow{2}{*}{False} & initial & 5.0 &  $0.792 \pm 0.005$ &  $0.941 \pm 0.001$ &  $0.144 \pm 0.003$ \\
            &       & learned & 5.0 &  $0.792 \pm 0.005$ &  $0.941 \pm 0.001$ &  $0.144 \pm 0.003$ \\
            & \multirow{2}{*}{True} & initial & 5.0 &  $0.793 \pm 0.002$ &  $0.942 \pm 0.000$ &  $0.143 \pm 0.006$ \\
            &       & learned & 5.0 &  $0.793 \pm 0.002$ &  $0.942 \pm 0.000$ &  $0.143 \pm 0.006$ \\
\multirow{8}{*}{MCDropout} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.523 \pm 0.003$ &  $0.968 \pm 0.001$ &  $0.094 \pm 0.004$ \\
            &       &         & 5.0 &  $0.792 \pm 0.005$ &  $0.942 \pm 0.003$ &  $0.148 \pm 0.009$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.523 \pm 0.003$ &  $0.968 \pm 0.001$ &  $0.094 \pm 0.004$ \\
            &       &         & 5.0 &  $0.792 \pm 0.005$ &  $0.942 \pm 0.003$ &  $0.148 \pm 0.009$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.525 \pm 0.003$ &  $0.968 \pm 0.002$ &  $0.097 \pm 0.002$ \\
            &       &         & 5.0 &  $0.793 \pm 0.004$ &  $0.941 \pm 0.004$ &  $0.147 \pm 0.002$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.525 \pm 0.003$ &  $0.968 \pm 0.002$ &  $0.097 \pm 0.002$ \\
            &       &         & 5.0 &  $0.793 \pm 0.004$ &  $0.941 \pm 0.004$ &  $0.147 \pm 0.002$ \\
\multirow{4}{*}{MIMO} & \multirow{2}{*}{False} & initial & 5.0 &  $0.766 \pm 0.005$ &  $0.943 \pm 0.002$ &  $0.097 \pm 0.007$ \\
            &       & learned & 5.0 &  $0.766 \pm 0.005$ &  $0.943 \pm 0.002$ &  $0.097 \pm 0.007$ \\
            & \multirow{2}{*}{True} & initial & 5.0 &  $0.765 \pm 0.002$ &  $0.943 \pm 0.001$ &  $0.098 \pm 0.004$ \\
            &       & learned & 5.0 &  $0.765 \pm 0.002$ &  $0.943 \pm 0.001$ &  $0.098 \pm 0.004$ \\
\midrule
\multirow{8}{*}{Mixup} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.457 \pm 0.003$ &  $0.928 \pm 0.003$ &  $0.053 \pm 0.004$ \\
            &       &         & 5.0 &  $0.774 \pm 0.008$ &  $0.945 \pm 0.000$ &  $0.115 \pm 0.003$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.471 \pm 0.019$ &  $0.948 \pm 0.004$ &  $0.041 \pm 0.003$ \\
            &       &         & 5.0 &  $0.774 \pm 0.008$ &  $0.945 \pm 0.000$ &  $0.115 \pm 0.003$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.458 \pm 0.015$ &  $0.945 \pm 0.000$ &  $0.036 \pm 0.002$ \\
            &       &         & 5.0 &  $0.776 \pm 0.002$ &  $0.943 \pm 0.002$ &  $0.119 \pm 0.007$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.497 \pm 0.008$ &  $0.945 \pm 0.002$ &  $0.049 \pm 0.005$ \\
            &       &         & 5.0 &  $0.776 \pm 0.002$ &  $0.943 \pm 0.002$ &  $0.119 \pm 0.007$ \\
\midrule
\multirow{8}{*}{OC} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.500 \pm 0.000$ &  $1.000 \pm 0.000$ &  $0.000 \pm 0.000$ \\
            &       &         & 5.0 &  $0.794 \pm 0.007$ &  $0.941 \pm 0.000$ &  $0.147 \pm 0.010$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.500 \pm 0.000$ &  $1.000 \pm 0.000$ &  $0.000 \pm 0.000$ \\
            &       &         & 5.0 &  $0.794 \pm 0.007$ &  $0.941 \pm 0.000$ &  $0.147 \pm 0.010$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.500 \pm 0.000$ &  $1.000 \pm 0.000$ &  $0.000 \pm 0.000$ \\
            &       &         & 5.0 &  $0.791 \pm 0.006$ &  $0.940 \pm 0.003$ &  $0.144 \pm 0.006$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.500 \pm 0.000$ &  $1.000 \pm 0.000$ &  $0.000 \pm 0.000$ \\
            &       &         & 5.0 &  $0.791 \pm 0.006$ &  $0.940 \pm 0.003$ &  $0.144 \pm 0.006$ \\
\midrule
\multirow{8}{*}{RND} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.488 \pm 0.023$ &  $0.957 \pm 0.001$ &  $0.019 \pm 0.004$ \\
            &       &         & 5.0 &  $0.793 \pm 0.003$ &  $0.940 \pm 0.002$ &  $0.146 \pm 0.005$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.488 \pm 0.023$ &  $0.957 \pm 0.001$ &  $0.019 \pm 0.004$ \\
            &       &         & 5.0 &  $0.793 \pm 0.003$ &  $0.940 \pm 0.002$ &  $0.146 \pm 0.005$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.463 \pm 0.049$ &  $0.956 \pm 0.004$ &  $0.022 \pm 0.016$ \\
            &       &         & 5.0 &  $0.790 \pm 0.005$ &  $0.940 \pm 0.001$ &  $0.145 \pm 0.011$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.463 \pm 0.049$ &  $0.956 \pm 0.004$ &  $0.022 \pm 0.016$ \\
            &       &         & 5.0 &  $0.790 \pm 0.005$ &  $0.940 \pm 0.001$ &  $0.145 \pm 0.011$ \\
\midrule
\multirow{8}{*}{SoftLabeler} & \multirow{4}{*}{False} & \multirow{2}{*}{initial} & 1.0 &  $0.826 \pm 0.004$ &  $0.942 \pm 0.001$ &  $0.310 \pm 0.013$ \\
            &       &         & 5.0 &  $0.766 \pm 0.003$ &  $0.947 \pm 0.000$ &  $0.114 \pm 0.003$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.716 \pm 0.003$ &  $0.941 \pm 0.003$ &  $0.284 \pm 0.011$ \\
            &       &         & 5.0 &  $0.766 \pm 0.003$ &  $0.947 \pm 0.000$ &  $0.114 \pm 0.003$ \\
            & \multirow{4}{*}{True} & \multirow{2}{*}{initial} & 1.0 &  $0.821 \pm 0.002$ &  $0.942 \pm 0.001$ &  $0.305 \pm 0.009$ \\
            &       &         & 5.0 &  $0.769 \pm 0.008$ &  $0.944 \pm 0.002$ &  $0.124 \pm 0.012$ \\
            &       & \multirow{2}{*}{learned} & 1.0 &  $0.708 \pm 0.005$ &  $0.942 \pm 0.002$ &  $0.283 \pm 0.001$ \\
            &       &         & 5.0 &  $0.769 \pm 0.008$ &  $0.944 \pm 0.002$ &  $0.124 \pm 0.012$ \\
\bottomrule
\end{tabular}
